Phonon thermal transport in UO$_2$ via self-consistent perturbation theory

Computing thermal transport from first-principles in UO$_2$ is complicated due to the challenges associated with Mott physics. Here we use irreducible derivative approaches to compute the cubic and quartic phonon interactions in UO$_2$ from first-principles, and we perform enhanced thermal transport computations by evaluating the phonon Green's function via self-consistent diagrammatic perturbation theory. Our predicted phonon lifetimes at $T=600$ K agree well with our inelastic neutron scattering measurements across the entire Brillouin zone, and our thermal conductivity predictions agree well with previous measurements. Both the changes due to thermal expansion and self-consistent contributions are nontrivial at high temperatures, though the effects tend to cancel, and interband transitions yield a substantial contribution.

==> (inline-0) <==
\begin{longtable*}{cccccccc}
\caption{The labels of $q$ points.} 
%\begin{ruledtabular}
%\begin{tabular}{@{}cccccccc}
\\
\hline\hline\\[-0.8em]
\endhead
$\Gamma  = \left( 0 0 0\right) $ & 
\\[0.8em] 
$\Lambda = \left( \frac{1}{4} 0 0\right) $ & 
$\bar{\Lambda} = \left( \frac{3}{4} 0 0\right) $ & 
$\Lambda_{1} = \left( 0 \frac{1}{4} 0\right) $ & 
$\bar{\Lambda}_{1} = \left( 0 \frac{3}{4} 0\right) $ & 
$\Lambda_{2} = \left( 0 0 \frac{1}{4}\right) $ & 
$\bar{\Lambda}_{2} = \left( 0 0 \frac{3}{4}\right) $\\[0.8em] 
$\Lambda_{3} = \left( \frac{1}{4} \frac{1}{4} \frac{1}{4}\right) $ & 
$\bar{\Lambda}_{3} = \left( \frac{3}{4} \frac{3}{4} \frac{3}{4}\right) $ & 
\\[0.8em] 
$L  = \left( \frac{1}{2} 0 0\right) $ & 
$L_{1}  = \left( 0 \frac{1}{2} 0\right) $ & 
$L_{2}  = \left( 0 0 \frac{1}{2}\right) $ & 
$L_{3}  = \left( \frac{1}{2} \frac{1}{2} \frac{1}{2}\right) $ & 
\\[0.8em] 
$\Delta = \left( \frac{1}{4} \frac{1}{4} 0\right) $ & 
$\bar{\Delta} = \left( \frac{3}{4} \frac{3}{4} 0\right) $ & 
$\Delta_{1} = \left( \frac{1}{4} 0 \frac{1}{4}\right) $ & 
$\bar{\Delta}_{1} = \left( \frac{3}{4} 0 \frac{3}{4}\right) $ & 
$\Delta_{2} = \left( 0 \frac{1}{4} \frac{1}{4}\right) $ & 
$\bar{\Delta}_{2} = \left( 0 \frac{3}{4} \frac{3}{4}\right) $\\[0.8em] 
$B = \left( \frac{1}{2} \frac{1}{4} 0\right) $ & 
$\bar{B} = \left( \frac{1}{2} \frac{3}{4} 0\right) $ & 
$B_{1} = \left( \frac{1}{4} \frac{1}{2} 0\right) $ & 
$\bar{B}_{1} = \left( \frac{3}{4} \frac{1}{2} 0\right) $ & 
$B_{2} = \left( \frac{1}{2} 0 \frac{1}{4}\right) $ & 
$\bar{B}_{2} = \left( \frac{1}{2} 0 \frac{3}{4}\right) $\\[0.8em] 
$B_{3} = \left( \frac{3}{4} \frac{1}{4} \frac{1}{4}\right) $ & 
$\bar{B}_{3} = \left( \frac{1}{4} \frac{3}{4} \frac{3}{4}\right) $ & 
$B_{4} = \left( 0 \frac{1}{2} \frac{1}{4}\right) $ & 
$\bar{B}_{4} = \left( 0 \frac{1}{2} \frac{3}{4}\right) $ & 
$B_{5} = \left( \frac{1}{2} \frac{1}{2} \frac{1}{4}\right) $ & 
$\bar{B}_{5} = \left( \frac{1}{2} \frac{1}{2} \frac{3}{4}\right) $\\[0.8em] 
$B_{6} = \left( \frac{1}{4} \frac{3}{4} \frac{1}{4}\right) $ & 
$\bar{B}_{6} = \left( \frac{3}{4} \frac{1}{4} \frac{3}{4}\right) $ & 
$B_{7} = \left( \frac{3}{4} \frac{3}{4} \frac{1}{4}\right) $ & 
$\bar{B}_{7} = \left( \frac{1}{4} \frac{1}{4} \frac{3}{4}\right) $ & 
$B_{8} = \left( \frac{1}{4} 0 \frac{1}{2}\right) $ & 
$\bar{B}_{8} = \left( \frac{3}{4} 0 \frac{1}{2}\right) $\\[0.8em] 
$B_{9} = \left( 0 \frac{1}{4} \frac{1}{2}\right) $ & 
$\bar{B}_{9} = \left( 0 \frac{3}{4} \frac{1}{2}\right) $ & 
$B_{10} = \left( \frac{1}{2} \frac{1}{4} \frac{1}{2}\right) $ & 
$\bar{B}_{10} = \left( \frac{1}{2} \frac{3}{4} \frac{1}{2}\right) $ & 
$B_{11} = \left( \frac{1}{4} \frac{1}{2} \frac{1}{2}\right) $ & 
$\bar{B}_{11} = \left( \frac{3}{4} \frac{1}{2} \frac{1}{2}\right) $\\[0.8em] 
$A = \left( \frac{3}{4} \frac{1}{4} 0\right) $ & 
$\bar{A} = \left( \frac{1}{4} \frac{3}{4} 0\right) $ & 
$A_{1} = \left( \frac{3}{4} 0 \frac{1}{4}\right) $ & 
$\bar{A}_{1} = \left( \frac{1}{4} 0 \frac{3}{4}\right) $ & 
$A_{2} = \left( \frac{1}{2} \frac{1}{4} \frac{1}{4}\right) $ & 
$\bar{A}_{2} = \left( \frac{1}{2} \frac{3}{4} \frac{3}{4}\right) $\\[0.8em] 
$A_{3} = \left( \frac{1}{4} \frac{1}{2} \frac{1}{4}\right) $ & 
$\bar{A}_{3} = \left( \frac{3}{4} \frac{1}{2} \frac{3}{4}\right) $ & 
$A_{4} = \left( 0 \frac{3}{4} \frac{1}{4}\right) $ & 
$\bar{A}_{4} = \left( 0 \frac{1}{4} \frac{3}{4}\right) $ & 
$A_{5} = \left( \frac{1}{4} \frac{1}{4} \frac{1}{2}\right) $ & 
$\bar{A}_{5} = \left( \frac{3}{4} \frac{3}{4} \frac{1}{2}\right) $\\[0.8em] 
$X  = \left( \frac{1}{2} \frac{1}{2} 0\right) $ & 
$X_{1}  = \left( \frac{1}{2} 0 \frac{1}{2}\right) $ & 
$X_{2}  = \left( 0 \frac{1}{2} \frac{1}{2}\right) $ & 
\\[0.8em] 
$W = \left( \frac{3}{4} \frac{1}{2} \frac{1}{4}\right) $ & 
$\bar{W} = \left( \frac{1}{4} \frac{1}{2} \frac{3}{4}\right) $ & 
$W_{1} = \left( \frac{1}{2} \frac{3}{4} \frac{1}{4}\right) $ & 
$\bar{W}_{1} = \left( \frac{1}{2} \frac{1}{4} \frac{3}{4}\right) $ & 
$W_{2} = \left( \frac{3}{4} \frac{1}{4} \frac{1}{2}\right) $ & 
$\bar{W}_{2} = \left( \frac{1}{4} \frac{3}{4} \frac{1}{2}\right) $\\[0.8em] 
\hline\hline\\[-0.8em]
%\end{tabular}
%\end{ruledtabular}
%\end{table}
\end{longtable*}
%\end{document}
%\end{table}
\normalsize
\clearpage
%\begin{table}[h]
%\documentclass[onecolumn,aps,floatfix]{revtex4-2}
%\usepackage{amsmath,graphics,epsfig,color,verbatim,amsfonts,tensor}
%\usepackage{longtable}
%\begin{document}
\begin{longtable*}{l|ccccccccc}
\caption{Symmetrized displacement amplitudes in terms of the standard displacement basis for $q$ points in UO$_2$} \\
\hline\hline\\[-0.8em]
& $u_{\textrm{U}}^x$ & $u_{\textrm{U}}^y$  & $u_{\textrm{U}}^z$ 
& $u_{\textrm{O}}^x$ & $u_{\textrm{O}}^y$  & $u_{\textrm{O}}^z$ 
& $u_{\textrm{O}}^x$ & $u_{\textrm{O}}^y$  & $u_{\textrm{O}}^z$ \\ 
\hline
\\[\dimexpr-\normalbaselineskip+0.4em]
\endfirsthead
\hline\hline\\[-0.8em]
& $u_{\textrm{U}}^x$ & $u_{\textrm{U}}^y$  & $u_{\textrm{U}}^z$ 
& $u_{\textrm{O}}^x$ & $u_{\textrm{O}}^y$  & $u_{\textrm{O}}^z$ 
& $u_{\textrm{O}}^x$ & $u_{\textrm{O}}^y$  & $u_{\textrm{O}}^z$ \\ 
\hline
\\[\dimexpr-\normalbaselineskip+0.4em]
\endhead
\hline\hline
\endfoot
${u_{\Gamma }^{T_{2g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\Gamma }^{T_{2g}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Gamma }^{T_{2g}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{\Gamma }^{T_{1u}^{}, {0}}}$ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Gamma }^{T_{1u}^{}, {1}}}$ & $  0 $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  0 $ \\[0.4em]
${u_{\Gamma }^{T_{1u}^{}, {2}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{\Lambda}^{A_{1}^{}, {0}}}$ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\Lambda}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\Lambda}^{E_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda}^{E_{}^{}, {1}}}$ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\Lambda}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\Lambda}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\Lambda}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}}^{A_{1}^{}, {0}}}$ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}}^{E_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}}^{E_{}^{}, {1}}}$ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\Lambda_{1}}^{A_{1}^{}, {0}}}$ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\Lambda_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\Lambda_{1}}^{E_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{1}}^{E_{}^{}, {1}}}$ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\Lambda_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\Lambda_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\Lambda_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{A_{1}^{}, {0}}}$ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{E_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{E_{}^{}, {1}}}$ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\Lambda_{2}}^{A_{1}^{}, {0}}}$ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\Lambda_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\Lambda_{2}}^{E_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{2}}^{E_{}^{}, {1}}}$ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\Lambda_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\Lambda_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\Lambda_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{A_{1}^{}, {0}}}$ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{E_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{E_{}^{}, {1}}}$ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\Lambda_{3}}^{A_{1}^{}, {0}}}$ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  \frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\Lambda_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\Lambda_{3}}^{E_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{3}}^{E_{}^{}, {1}}}$ & $  \frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Lambda_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\Lambda_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\Lambda_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\Lambda_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{A_{1}^{}, {0}}}$ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $ -\frac{ \sqrt{3}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $  \frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}+\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ & $ -\frac{ \sqrt{3}}{6}-\frac{ \sqrt{3}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{E_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{E_{}^{}, {1}}}$ & $ -\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{3}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}-\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}+\frac{ \sqrt{6}}{6}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Lambda}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $  \frac{ \sqrt{6}}{12}+\frac{ \sqrt{6}}{12}i $ & $ -\frac{ \sqrt{6}}{6}-\frac{ \sqrt{6}}{6}i $ \\[0.4em]
${u_{L }^{A_{1g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{L }^{E_{g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{L }^{E_{g}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
${u_{L }^{A_{2u}^{}, {0}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L }^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{L }^{E_{u}^{}, {0}}}$ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L }^{E_{u}^{}, {1}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
${u_{L }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{L_{1} }^{A_{1g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{L_{1} }^{E_{g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{L_{1} }^{E_{g}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
${u_{L_{1} }^{A_{2u}^{}, {0}}}$ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{1} }^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{L_{1} }^{E_{u}^{}, {0}}}$ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{1} }^{E_{u}^{}, {1}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{1} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
${u_{L_{1} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{L_{2} }^{A_{1g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{L_{2} }^{E_{g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{L_{2} }^{E_{g}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ \\[0.4em]
${u_{L_{2} }^{A_{2u}^{}, {0}}}$ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{2} }^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{L_{2} }^{E_{u}^{}, {0}}}$ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{2} }^{E_{u}^{}, {1}}}$ & $ -\frac{ \sqrt{2}}{2} $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{2} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ \\[0.4em]
${u_{L_{2} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{L_{3} }^{A_{1g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{L_{3} }^{E_{g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{L_{3} }^{E_{g}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
${u_{L_{3} }^{A_{2u}^{}, {0}}}$ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $ -\frac{ \sqrt{3}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{3} }^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ \\[0.4em]
${u_{L_{3} }^{E_{u}^{}, {0}}}$ & $  \frac{ \sqrt{6}}{6} $ & $  \frac{ \sqrt{6}}{6} $ & $ -\frac{ \sqrt{6}}{3} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{3} }^{E_{u}^{}, {1}}}$ & $  \frac{ \sqrt{2}}{2} $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{L_{3} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{3} $ & $  \frac{ \sqrt{3}}{6} $ & $  \frac{ \sqrt{3}}{6} $ & $ -\frac{ \sqrt{3}}{3} $ \\[0.4em]
${u_{L_{3} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{\Delta}^{A_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\Delta}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\Delta}^{E_{}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta}^{E_{}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\Delta}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\Delta}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\bar{\Delta}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{\Delta}}^{E_{}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}}^{E_{}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{E_{}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{E_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\Delta_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\Delta_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{A_{1}^{}, {0}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{E_{}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{E_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{\Delta}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{A_{1}^{}, {0}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{E_{}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{E_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\Delta_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\Delta_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{A_{1}^{}, {0}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{E_{}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{E_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{\Delta}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B}^{A_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{B}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{B}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B}^{B_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}}^{A_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\bar{B}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\bar{B}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}}^{B_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{1}}^{A_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{B_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{B_{1}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{1}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{1}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{1}}^{B_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{1}}^{A_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\bar{B}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\bar{B}_{1}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{1}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{1}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{1}}^{B_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{2}}^{A_{}^{}, {0}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B_{2}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{2}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{2}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{2}}^{B_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{2}}^{A_{}^{}, {0}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{2}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{2}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{2}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{2}}^{B_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{3}}^{A_{}^{}, {0}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{3}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{3}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{3}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{3}}^{B_{}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{3}}^{A_{}^{}, {0}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{3}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{3}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{3}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{3}}^{B_{}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{4}}^{A_{}^{}, {0}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{4}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{4}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{4}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{4}}^{B_{}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{4}}^{A_{}^{}, {0}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{4}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{4}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{4}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{4}}^{B_{}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{5}}^{A_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{B_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{B_{5}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{5}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{5}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{5}}^{B_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{5}}^{A_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{B}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{B}_{5}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{5}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{5}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{5}}^{B_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{6}}^{A_{}^{}, {0}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{6}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B_{6}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B_{6}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{6}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{6}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{6}}^{B_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{6}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{6}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{6}}^{A_{}^{}, {0}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{6}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{6}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{6}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{6}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{6}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{6}}^{B_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{6}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{6}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{7}}^{A_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{7}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{B_{7}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{B_{7}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{7}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{7}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{7}}^{B_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{7}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{7}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{7}}^{A_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{7}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{\bar{B}_{7}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{B}_{7}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{7}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{7}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{7}}^{B_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{7}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{7}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{B_{8}}^{A_{}^{}, {0}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{8}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B_{8}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B_{8}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{8}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{8}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{8}}^{B_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{8}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{8}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{8}}^{A_{}^{}, {0}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{8}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{8}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{8}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{8}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{8}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{8}}^{B_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{8}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{8}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{9}}^{A_{}^{}, {0}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{9}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{9}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{9}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{9}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{9}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{9}}^{B_{}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{9}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{9}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{9}}^{A_{}^{}, {0}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{9}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{9}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{9}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{9}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{9}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{9}}^{B_{}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{9}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{9}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{10}}^{A_{}^{}, {0}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{B_{10}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{10}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{10}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{10}}^{B_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{10}}^{A_{}^{}, {0}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{10}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{10}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{10}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{10}}^{B_{}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{10}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{10}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{11}}^{A_{}^{}, {0}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{11}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{11}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{11}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{11}}^{B_{}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{B_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{B_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{11}}^{A_{}^{}, {0}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{11}}^{\tensor*[^{3}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{11}}^{\tensor*[^{4}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{11}}^{\tensor*[^{5}]{\hspace{-0.2em}A}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{11}}^{B_{}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{B}_{11}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{B}_{11}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{A}^{A_{1}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{A}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{A}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{A}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{A}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{A}^{B_{2}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{A}}^{A_{1}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\bar{A}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{A}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{A}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\bar{A}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{A}}^{B_{2}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{A_{1}}^{A_{1}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{A_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
${u_{A_{1}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
${u_{A_{1}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{A_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
${u_{A_{1}}^{B_{2}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
${u_{\bar{A}_{1}}^{A_{1}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
${u_{\bar{A}_{1}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
${u_{\bar{A}_{1}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{1}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ \\[0.4em]
${u_{\bar{A}_{1}}^{B_{2}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ \\[0.4em]
${u_{A_{2}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
${u_{A_{2}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
${u_{A_{2}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
${u_{A_{2}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
${u_{\bar{A}_{2}}^{A_{1}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
${u_{\bar{A}_{2}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ \\[0.4em]
${u_{\bar{A}_{2}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{2}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
${u_{\bar{A}_{2}}^{B_{2}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ \\[0.4em]
${u_{A_{3}}^{A_{1}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
${u_{A_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
${u_{A_{3}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
${u_{A_{3}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
${u_{A_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
${u_{A_{3}}^{B_{2}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
${u_{\bar{A}_{3}}^{A_{1}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
${u_{\bar{A}_{3}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
${u_{\bar{A}_{3}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{3}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ \\[0.4em]
${u_{\bar{A}_{3}}^{B_{2}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ \\[0.4em]
${u_{A_{4}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
${u_{A_{4}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
${u_{A_{4}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
${u_{A_{4}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
${u_{\bar{A}_{4}}^{A_{1}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
${u_{\bar{A}_{4}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2}i $ \\[0.4em]
${u_{\bar{A}_{4}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{4}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2}i $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
${u_{\bar{A}_{4}}^{B_{2}^{}, {0}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2}i $ \\[0.4em]
${u_{A_{5}}^{A_{1}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
${u_{A_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{A_{5}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{A_{5}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
${u_{A_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{A_{5}}^{B_{2}^{}, {0}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{A_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{5}}^{A_{1}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
${u_{\bar{A}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{5}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{5}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
${u_{\bar{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $ -1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{5}}^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{5}}^{B_{2}^{}, {0}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{A}_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{1}{2} $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
${u_{X }^{A_{1g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{X }^{E_{g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{X }^{E_{g}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X }^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X }^{B_{1u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{X }^{E_{u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{X }^{E_{u}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{1} }^{A_{1g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{X_{1} }^{E_{g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{X_{1} }^{E_{g}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{1} }^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{1} }^{B_{1u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{X_{1} }^{E_{u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{X_{1} }^{E_{u}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{1} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{1} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{2} }^{A_{1g}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{2} }^{E_{g}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{X_{2} }^{E_{g}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{X_{2} }^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{2} }^{B_{1u}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{2} }^{E_{u}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{X_{2} }^{E_{u}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{X_{2} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{X_{2} }^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W}^{A_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{W}^{B_{1}^{}, {0}}}$ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{W}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{W}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{W}^{E_{}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W}^{E_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{W}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{W}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{W}}^{B_{1}^{}, {0}}}$ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{W}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{W}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{W}}^{E_{}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}}^{E_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{W}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{W_{1}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{W_{1}}^{B_{1}^{}, {0}}}$ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{W_{1}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{W_{1}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{W_{1}}^{E_{}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W_{1}}^{E_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{1}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{W}_{1}}^{B_{1}^{}, {0}}}$ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{W}_{1}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{W}_{1}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\bar{W}_{1}}^{E_{}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{1}}^{E_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {2}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W_{2}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{W_{2}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $ -1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{W_{2}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{W_{2}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{W_{2}}^{E_{}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W_{2}}^{E_{}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
${u_{W_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{W}_{2}}^{A_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{2}}^{B_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  1i $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{2}}^{A_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{2}}^{B_{2}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{2}}^{E_{}^{}, {0}}}$ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{2}}^{E_{}^{}, {1}}}$ & $  0 $ & $  1 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\bar{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {0}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}-\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}-\frac{1}{2}i $ \\[0.4em]
${u_{\bar{W}_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}, {1}}}$ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $  0 $ & $ -\frac{1}{2}+\frac{1}{2}i $ & $  0 $ & $  0 $ & $  \frac{1}{2}+\frac{1}{2}i $ \\[0.4em]
\hline
\end{longtable*}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Second order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5461 \AA. The units are eV/\AA$^2$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma } $ & $  11.639047 $& $ d^{T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma } $ & $  10.913052 $& $ d^{A_{1g}^{}A_{1g}^{}}_{L L } $ & $  16.114994 $& $ d^{E_{g}^{}E_{g}^{}}_{L L } $ & $  8.693366 $\\[0.4em] 

& $ d^{A_{2u}^{}A_{2u}^{}}_{L L } $ & $  30.499107 $& $ d^{A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L L } $ & $  6.627570 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L L } $ & $  8.720557 $& $ d^{E_{u}^{}E_{u}^{}}_{L L } $ & $  7.929498 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L L } $ & $ -2.621590 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L L } $ & $  6.885507 $& $ d^{A_{1}^{}A_{1}^{}}_{\Delta\bar{\Delta}} $ & $  33.905151 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{\Delta\bar{\Delta}} $ & $  14.878378 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta\bar{\Delta}} $ & $  17.470587 $& $ d^{B_{2}^{}B_{2}^{}}_{\Delta\bar{\Delta}} $ & $  6.978432 $& $ d^{E_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $  8.300181 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $ -3.576226 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $  0.337451 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  3.552432 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  0.887305 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  11.411557 $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}}_{\bar{A}A} $ & $  26.599985 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $ -2.311048 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  9.091444 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  13.935454 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $ -2.689506 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  14.939225 $& $ d^{A_{2}^{}A_{2}^{}}_{\bar{A}A} $ & $  7.844466 $& $ d^{B_{1}^{}B_{1}^{}}_{\bar{A}A} $ & $  3.090018 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $ -2.629364 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  0.440138 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  14.404513 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $ -1.423090 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  7.050796 $& $ d^{B_{2}^{}B_{2}^{}}_{\bar{A}A} $ & $  7.918148 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}A} $ & $ -2.591161 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}A} $ & $  7.804500 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}}_{X X } $ & $  19.735607 $& $ d^{E_{g}^{}E_{g}^{}}_{X X } $ & $  3.701554 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X } $ & $  37.251911 $& $ d^{B_{1u}^{}B_{1u}^{}}_{X X } $ & $  1.554955 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}}_{X X } $ & $  11.376504 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X } $ & $ -0.244553 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X } $ & $  9.402084 $& $ d^{A_{1}^{}A_{1}^{}}_{\bar{W}W} $ & $  18.742481 $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}}_{\bar{W}W} $ & $  9.527885 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{W}W} $ & $ -0.187366 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{W}W} $ & $  12.580827 $& $ d^{A_{2}^{}A_{2}^{}}_{\bar{W}W} $ & $  2.210993 $\\[0.4em] 

& $ d^{B_{2}^{}B_{2}^{}}_{\bar{W}W} $ & $  2.952647 $& $ d^{E_{}^{}E_{}^{}}_{\bar{W}W} $ & $  21.581551 $& $ d^{E_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\bar{W}W} $ & $  1.463814 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\bar{W}W} $ & $  7.858648 $\\[0.4em] 

\hline
\end{longtable*}
%\end{document}
%\documentclass[onecolumn,aps,floatfix]{revtex4-2}
%\usepackage{amsmath,graphics,epsfig,color,verbatim,amsfonts,tensor}
%\usepackage{longtable}
%\begin{document}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Third order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5461 \AA. The units are eV/\AA$^3$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma } $ & $ -65.664187 $& $ d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma } $ & $ -54.859204 $& $ d^{T_{2g}^{}A_{1}^{}A_{1}^{}}_{\Gamma \bar{A}A} $ & $  31.426600 $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -8.202863 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  2.079260i $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  6.222260 $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  34.714584i $& $ d^{T_{2g}^{}A_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $  3.760041i $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -3.463657i $& $ d^{T_{1u}^{}A_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -20.947786 $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  21.622804i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -6.655611 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  16.447136i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -5.080140 $& $ d^{T_{1u}^{}A_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -10.954692i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  4.202561i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.588961 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.364649 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -20.523154i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.508160i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $  4.815259i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.011553 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -7.266283i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  19.585752 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -9.181684i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  3.419240 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -16.407615i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  13.237104i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  19.057483 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $ -10.398067i $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -11.266406i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -0.665866 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  3.680827i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -17.994006 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -0.485522i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -24.803886 $\\[0.4em] 

& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  0.927493i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -3.921297i $& $ d^{T_{2g}^{}A_{2}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $ -10.918285 $& $ d^{T_{1u}^{}A_{2}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -11.110287i $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  17.757510i $& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -1.987101i $& $ d^{T_{2g}^{}A_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  0.061393i $& $ d^{T_{1u}^{}A_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  19.323545 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.123476i $& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -14.843513 $& $ d^{T_{2g}^{}B_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.250924 $& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  10.997253 $\\[0.4em] 

& $ d^{T_{1u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  8.437978i $& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.679397 $& $ d^{T_{1u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  10.516970i $& $ d^{T_{2g}^{}B_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  9.280641i $\\[0.4em] 

& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -7.264566i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -3.140319 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  9.620465 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  4.906092i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -13.814091i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  10.229019i $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  10.579265 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  1.611802i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.375595i $& $ d^{T_{2g}^{}B_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -16.897529 $& $ d^{T_{2g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  11.458700 $& $ d^{T_{1u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -0.180492i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.844975 $& $ d^{T_{2g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma X X } $ & $ -18.121684 $& $ d^{T_{1u}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  31.928014 $& $ d^{T_{1u}^{}A_{1g}^{}E_{u}^{}}_{\Gamma X X } $ & $ -27.367393 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  28.391480 $& $ d^{T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X X } $ & $  20.257494 $& $ d^{T_{1u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  31.715331 $& $ d^{T_{1u}^{}B_{1u}^{}E_{g}^{}}_{\Gamma X X } $ & $ -15.085820 $\\[0.4em] 

& $ d^{T_{1u}^{}E_{g}^{}E_{u}^{}}_{\Gamma X X } $ & $ -15.834390 $& $ d^{T_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  16.673865 $& $ d^{T_{2g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  26.472622 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma X X } $ & $  13.357311 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $ -27.989037 $& $ d^{T_{2g}^{}B_{1u}^{}E_{u}^{}}_{\Gamma X X } $ & $ -10.423603 $& $ d^{T_{2g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  12.293724 $& $ d^{T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma X X } $ & $ -21.052320 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  10.840035 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $ -33.402607 $& $ d^{A_{1g}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $  25.941401 $& $ d^{A_{1g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -13.640559 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  0.855306 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -1.181497 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -1.051807 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -21.271027 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $  17.058765 $& $ d^{A_{1g}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -0.544508 $& $ d^{A_{1g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.667427 $& $ d^{A_{1g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.172186 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -26.312356 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -15.248115 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -15.524070 $& $ d^{A_{1g}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  23.306349 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -19.083013 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  14.877297 $& $ d^{E_{g}^{}A_{1}^{}A_{2}^{}}_{X AA} $ & $  3.269280i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{X AA} $ & $  8.742074i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{X AA} $ & $  3.021724i $& $ d^{E_{g}^{}B_{2}^{}B_{1}^{}}_{X AA} $ & $ -8.060207i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X AA} $ & $  6.687822i $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  14.986296i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -10.671723i $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.789226i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  0.992616i $& $ d^{E_{g}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -3.995521i $\\[0.4em] 

& $ d^{E_{g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -15.796720i $& $ d^{E_{g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.774099i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  3.157105i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  5.170082i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  9.076347i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  11.425843i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.308492i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.310602i $\\[0.4em] 

& $ d^{E_{g}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $  0.756377i $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.455304i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -26.424943 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -20.116621 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.049941 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  21.236313 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -12.231388 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -3.093891 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  0.203880 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.459684 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -19.067668 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $  27.111372 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -14.843173 $& $ d^{B_{1u}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -12.838183 $& $ d^{B_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -2.358139 $& $ d^{B_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  5.070389 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $ -1.710772 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.010342 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -7.786600 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  3.647069 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -11.266397 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -14.780247 $& $ d^{B_{1u}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $ -12.385535 $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  9.594087 $\\[0.4em] 

& $ d^{E_{u}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $  0.677856i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -4.715385i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -18.664617i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  4.643325i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  10.654283i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  0.783418i $& $ d^{E_{u}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $  9.599321i $& $ d^{E_{u}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -2.108974i $\\[0.4em] 

& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  5.113335i $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  6.755321i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.595433i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  0.173537i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.953460i $& $ d^{E_{u}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  1.331933i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.885242i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -10.186677i $\\[0.4em] 

& $ d^{E_{u}^{}A_{1}^{}B_{2}^{}}_{X AA} $ & $ -2.111071i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  1.971823i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -10.848286i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  7.219042i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -5.160860i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  10.255986i $& $ d^{E_{u}^{}A_{2}^{}B_{1}^{}}_{X AA} $ & $  7.534326i $& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -10.620938i $\\[0.4em] 

& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -8.576110i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $ -11.434678i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  4.152471i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  27.049938i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -5.698692i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -11.446993i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -2.480596i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $ -1.258621i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $  0.080903i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -8.191550i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -7.417263i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -20.897227i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.154407i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.681571i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  3.386078i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  2.439345i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.238193i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}B_{2}^{}}_{X AA} $ & $  12.472326i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -4.790784i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $  12.774035i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -9.453377i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -0.466996i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -2.800439i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}B_{1}^{}}_{X AA} $ & $ -7.952841i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  13.895949i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.591580i $& $ d^{A_{1}^{}A_{1}^{}A_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.107359 $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.397484 $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  21.194093 $& $ d^{A_{1}^{}A_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.978726i $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.814461i $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.631521i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.918786 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.197783 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.610455i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.125753i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.540155i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -11.949361i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.484410 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.879928 $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.477049 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.761103i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -12.478835i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.259918i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.172326i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.440350 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.075983 $& $ d^{A_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.704834 $\\[0.4em] 

& $ d^{A_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.376612 $& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  13.229324 $& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.933201 $& $ d^{A_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  16.006692i $\\[0.4em] 

& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.564166i $& $ d^{A_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.154365 $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.537982 $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.509051 $\\[0.4em] 

& $ d^{A_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.763057i $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.761581i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.929669 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.971408 $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.284471i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.290927i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.567971 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.523857i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.352114i $& $ d^{A_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.119432 $& $ d^{A_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.471562 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.331570 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.454705 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.245181 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.725249i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.899652i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  14.385432i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.599765 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.266847i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.948855i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.336270i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.715113i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.819315 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.265151 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.689684 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.270254 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.232494 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.194068 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.673415i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.344741i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.725548 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.540329 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.150258 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.469622i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.842242i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.431210 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.200339 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.340037i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.975032i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.380723 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.391321i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.123452i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.699659 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.563292 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.970891 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -13.678131 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.827321i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.728619i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.582506i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -11.089453 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.515592 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.766079 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.633164 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.784902i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.971058i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.798838 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.903609 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.163093 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.345919i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.132281i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -20.492463 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.515334 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  14.151020i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.861998i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.036956 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.341923i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.263902i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -16.410161 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.947523 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.884385 $& $ d^{A_{2}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.062907i $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.476485i $\\[0.4em] 

& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.579291i $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.426034i $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.407204i $& $ d^{A_{2}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.555600 $\\[0.4em] 

& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.655125 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.151161i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.285432 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.063695 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.219170 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.875688 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.147463i $& $ d^{B_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.929371i $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.011212i $& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.666058i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.397875i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.176724i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.575566 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.271263 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.038049i $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.382931 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.912163 $& $ d^{B_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.515589i $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.890824i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.292044i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.594706i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.260768i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.555573i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  9.379461 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.667645 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.540000i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.201716i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.383053i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.253432i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.527234i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.024228i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.966840i $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  25.274929 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.973174 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.509508 $& $ d^{A_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -24.015816i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.631159 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.399322 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.572059i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.723570i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.365197i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.398845i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.121381 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.110909 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.982856 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.187226i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.506711i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -13.340649i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.759095i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -20.229261 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  13.942787 $& $ d^{A_{2}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.626943 $\\[0.4em] 

& $ d^{A_{2}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.497046 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  15.729918 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.135286 $& $ d^{A_{2}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.204287i $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.584388i $& $ d^{B_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.257490 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.572493 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.099904 $\\[0.4em] 

& $ d^{B_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.253105i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.791245i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  22.863523 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.049601 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.170289i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.218478i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.468861 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  15.117531i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.717603i $& $ d^{B_{2}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.795829 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.109532 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.300854 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  13.833858 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.072797 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.419998i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.663470 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.403495i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.611611i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.140284i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.211732i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  11.151516 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.723224 $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.726219 $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.776678 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.847177 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.736922 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.927325i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.133324i $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.299985 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.145672 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.182188 $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.577203i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.654984i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.670031 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.257029 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.947898i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.102694i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  12.279296 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.328939i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.170519i $\\[0.4em] 

& $ d^{B_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.033270 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.530795 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.479410 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.954981 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -14.427650i $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.498733 $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.546393 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.844711 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.482988 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.135785i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.529214i $& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.174813 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.399219 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.673916 $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  14.301283i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.179300i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  19.481955 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.562877 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.275551i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.621636i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.147932 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.080604i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.684159i $& $ d^{B_{2}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.376661 $\\[0.4em] 

& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.486399 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.824336 $& $ d^{A_{2}^{}A_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.253793i $& $ d^{B_{1}^{}B_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.409830i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.636476i $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.596505i $& $ d^{B_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.348948 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.648364 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.320411i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.030829i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.762117 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.213682 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.258582i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.341094 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.877121 $& $ d^{B_{2}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.433538i $\\[0.4em] 

& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.988640i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.451660i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.488164i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.931738 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.179696 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.422574 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.144351 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.508823i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.379193 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.467506 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.513533i $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.123179i $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.087139 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.944735 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.170888 $& $ d^{A_{1g}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  25.369338 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -20.619160 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.014408i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -19.821463i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.117837i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.521953i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.088300i $& $ d^{B_{1u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -19.228616 $& $ d^{B_{1u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.632608 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.780387 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.754358 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.002149 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.310577 $\\[0.4em] 

& $ d^{E_{g}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -24.540871 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.958013 $& $ d^{E_{g}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.544260i $& $ d^{E_{g}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.212735i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  20.759624i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  13.583687i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.855188i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.201154i $\\[0.4em] 

& $ d^{E_{u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.934816i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.218788i $& $ d^{E_{u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  16.202747 $& $ d^{E_{u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.217500 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.112607 $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.790593 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  17.854412i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.876527i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.299358i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.511378i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -25.802770 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.231177 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.533906 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.025808 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.576661 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  13.260710 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -15.437774 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.517333 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  16.360791i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.958931i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.231865i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.857563i $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.928962 $& $ d^{B_{1u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.348828 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.934738 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.651261 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -13.173944 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.949541 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.582346 $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.116204i $& $ d^{E_{g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.072132i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.388892i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.354801i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.763606i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.511280i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.431504i $\\[0.4em] 

& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.133527 $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.313573 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.101965 $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.875829 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.113038i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.559113i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.033212i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.926988 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.409317 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  13.006228 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.974560 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.036249 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.114311 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.653612 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.808880i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -29.808495i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  18.505573i $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.406568 $& $ d^{B_{1u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.105594 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -12.419485 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.874905 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.108950 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.638420 $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -16.610832i $\\[0.4em] 

& $ d^{E_{g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.345656i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.108209i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.345207i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.885634i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  13.392806i $& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.183564 $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.137072 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  16.197797 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.446824 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  24.685537i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -16.246796i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.675279 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.370572 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -17.186274 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.794135 $& $ d^{A_{1g}^{}A_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.100813 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.919875 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.165775 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -12.440255 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.730832i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -19.577339i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  23.410655i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.102296i $& $ d^{B_{1u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.374662 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.403064 $& $ d^{E_{g}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.458101 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.183246 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.439630 $\\[0.4em] 

& $ d^{E_{g}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.264375i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.434565i $& $ d^{E_{u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.256320i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.421347i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.757082i $& $ d^{E_{u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.093372 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.253103 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.385389i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.866263i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.109022i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.375307 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.366880 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.279768 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.740727 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.741560 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.283764i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.214671i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.603258i $& $ d^{B_{1u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.621423 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.260072 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -12.030706 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.096928 $& $ d^{E_{g}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.652491i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.456773i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.636696i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.909157i $& $ d^{E_{u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.191878 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.055560 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.332471i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.802955i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.367296 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.559088 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  23.751215 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.750319 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.692094i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  13.252132i $\\[0.4em] 

& $ d^{B_{1u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.094737 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.595549 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.636494 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.523491i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.615138i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.143930i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.776310 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.686488 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.322701i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.305635 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.869131 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.778279 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  19.317670i $& $ d^{B_{1u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.326033 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.313325 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.272378i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.244521i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.951860 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.199552 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.416179 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.931145 $& $ d^{A_{1g}^{}B_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.411835 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.602553 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.915082i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.999352i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.377999 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.459073i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.662809i $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.139616 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.441519i $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X_{2} X_{1} X } $ & $ -21.566980 $& $ d^{A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{2} X_{1} X } $ & $  18.944329 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  18.637183 $& $ d^{A_{1g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -24.379249 $& $ d^{A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X_{2} X_{1} X } $ & $ -16.917982 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -14.278758 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  20.600551 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -27.042913 $& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{2} X_{1} X } $ & $  7.961135 $& $ d^{E_{g}^{}A_{2u}^{}B_{1u}^{}}_{X_{2} X_{1} X } $ & $ -21.096092 $\\[0.4em] 

& $ d^{E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.990545 $& $ d^{E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  11.733456 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2u}^{}}_{X_{2} X_{1} X } $ & $ -20.603355 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  10.169401 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -10.103975 $& $ ^{1}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -11.512450 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}A_{2u}^{}}_{X_{2} X_{1} X } $ & $  35.494485 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  15.833131 $\\[0.4em] 

\hline
\end{longtable*}
%\documentclass[onecolumn,aps,floatfix]{revtex4-2}
%\usepackage{amsmath,graphics,epsfig,color,verbatim,amsfonts,tensor}
%\usepackage{longtable}
%\begin{document}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Fourth order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5461 \AA. The units are eV/\AA$^4$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  227.370114 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $ -125.546164 $& $ d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  18.321959 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  66.519027 $\\[0.4em] 

& $ ^{2}d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  84.798437 $& $ d^{T_{1u}^{}T_{1u}^{}T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $ -49.043355 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  726.994669 $& $ d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  14.402123 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  120.078631 $& $ d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $ -9.151089 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  87.278954 $& $ d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  2.329857 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  112.631276 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -69.953506 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $ -27.598335 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  32.405873 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  45.342299 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  42.391718 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -63.493913 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -64.947117 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -2.051629 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  20.279619 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  46.221714 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -111.424656 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  68.728953 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  94.651361 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  8.163223 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -76.999321 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -49.907743 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -70.101556 $& $ d^{T_{1u}^{}T_{2g}^{}B_{1u}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  17.559045 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}B_{1u}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  31.210605 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  27.787387 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  51.775912 $& $ ^{2}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  6.906165 $& $ ^{3}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  26.843806 $\\[0.4em] 

& $ ^{4}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  36.226975 $& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -47.233298 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -47.952699 $& $ ^{2}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -64.887064 $\\[0.4em] 

& $ ^{3}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -29.161143 $& $ ^{4}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -47.676271 $& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -16.108112 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -46.247776 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -67.042325 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  142.000064 $& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -85.599944 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -270.186771 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -83.626136 $& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -226.379698 $& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  67.472071 $& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  254.784041 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $ -7.478314 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  20.998926 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  0.609973 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  50.157540 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -12.098276 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  54.484355 $& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -47.153741 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -154.868133 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  81.992626 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -34.989287 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -31.565045 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -81.741624 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  46.278777 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  71.433673 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -6.946780 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  267.728734 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -43.609466 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -40.607340 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -14.698645 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -7.230084 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -93.276920 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -77.790659 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -105.887359 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -171.433874 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  38.747797 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -0.780419 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  13.308978 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  115.808376 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  120.090413 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -79.872816 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  188.210124 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  638.594224 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.796895 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -69.609242 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  39.713322 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -45.740071 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  8.997380 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -7.720726 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -88.095048 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -41.426988 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  38.984515 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  37.764357 $& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -32.601862 $& $ ^{2}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  22.785809 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -71.168301 $& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  47.008853 $& $ ^{2}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  41.140229 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  36.107797 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -48.937211 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -39.278723 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  62.614130 $& $ d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  9.232504 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -1.338691 $& $ d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -12.485291 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -6.936718 $& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  13.273570 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  100.788247 $& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -32.681471 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -21.367906 $& $ ^{2}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -29.685010 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  55.359119 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  41.365281 $& $ d^{T_{2g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  42.275280 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  20.968219 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  3.087455 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -27.961611 $& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  1.426698 $& $ ^{2}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -45.308760 $\\[0.4em] 

& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  62.380461 $& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -53.997278 $& $ ^{2}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  39.462754 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -86.837689 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  90.260835 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -25.518526 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  42.264837 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  43.573725 $\\[0.4em] 

& $ ^{2}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  41.922273 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -37.495737 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -46.782811 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -29.968068 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -31.735534 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -21.336765 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  6.564776 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -4.221456 $\\[0.4em] 

& $ ^{2}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -16.250268 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -30.303153 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  11.503084 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  42.911513 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -23.455489 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -2.935348 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -0.380849 $& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  37.738051 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  17.626996 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  29.852721 $& $ ^{3}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  40.341555 $& $ ^{4}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -1.577427 $\\[0.4em] 

& $ ^{5}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  7.918736 $& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -42.868717 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -34.516092 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -35.340739 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  115.440728 $& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  62.457246 $& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -136.902581 $& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -71.969018 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -67.037198 $& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  98.205395 $& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -72.950614 $& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -85.418887 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  66.269337 $& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  111.520184 $& $ ^{2}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  59.495700 $& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  86.314920 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -109.656777 $& $ d^{T_{1u}^{}B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  45.428910 $& $ d^{T_{1u}^{}B_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -53.212797 $& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  29.247072 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  15.255089 $& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -53.547975 $& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.866736 $& $ ^{2}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -53.163360 $\\[0.4em] 

& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  79.393266 $& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  118.889072 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  30.035524 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -64.832056 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -74.531636 $& $ ^{2}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -45.881200 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  98.159430 $& $ ^{1}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  98.199364 $\\[0.4em] 

& $ ^{2}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  73.943958 $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -112.553594 $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X X X X } $ & $ -111.633870 $& $ d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -51.560761 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -41.659801 $& $ d^{A_{1g}^{}A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X X X X } $ & $ -11.091547 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  20.139700 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -34.871216 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  38.063808 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X X X X } $ & $ -52.627404 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  57.627603 $& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X X X X } $ & $  18.483258 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -35.927169 $& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -137.561696 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -375.009571 $& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  18.034497 $\\[0.4em] 

& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  88.277689 $& $ d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -7.502462 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  4.629267 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -21.596756 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -22.677407 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -31.870956 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -28.865489 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  23.561785 $\\[0.4em] 

& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  70.001674 $& $ ^{1}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -28.555125 $& $ ^{2}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -143.815512 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -204.171663 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -10.018271 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  11.572452 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -94.771124 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  191.749545 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -71.513513 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  43.639872 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -195.283355 $& $ d^{B_{1u}^{}B_{1u}^{}B_{1u}^{}B_{1u}^{}}_{X X X X } $ & $  52.029950 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -7.769394 $& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -36.172807 $& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  54.034130 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  101.381992 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -121.693650 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -27.248644 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -43.953476 $& $ d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  42.483721 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  2.659611 $& $ ^{2}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  160.386364 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -45.098903 $& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -150.108001 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  58.971418 $& $ ^{1}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  364.829587 $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X_{1} X_{1} X X } $ & $ -24.887448 $& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  15.355198 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  51.766846 $& $ d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  20.227769 $& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -37.393050 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.496696 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  82.743624 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -52.075791 $& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.638366 $& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -43.517686 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  14.911439 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -49.263358 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  29.430994 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -39.603922 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -47.234143 $& $ d^{A_{1g}^{}B_{1u}^{}A_{1g}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  28.693294 $& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  15.713378 $& $ ^{1}d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -4.432740 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -15.688403 $& $ ^{1}d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  15.839498 $& $ d^{A_{1g}^{}E_{g}^{}A_{1g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -24.595551 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  36.045896 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -54.271513 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  3.337950 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -27.994239 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  41.798778 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  42.804573 $& $ d^{A_{1g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.512698 $& $ d^{A_{1g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  4.177527 $& $ ^{1}d^{A_{1g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  24.335990 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -81.088869 $& $ d^{A_{1g}^{}E_{u}^{}A_{1g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  29.945769 $& $ d^{A_{1g}^{}E_{u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -18.276387 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -39.236100 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -25.810507 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  15.892642 $& $ ^{1}d^{A_{1g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -18.397361 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -8.125835 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  15.258331 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  53.172792 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  63.965583 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  33.624646 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -24.567160 $& $ ^{1}d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  44.468285 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  50.870197 $& $ ^{1}d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -36.831335 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  157.389104 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  68.679828 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  67.644209 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -35.771185 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  23.850961 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -22.530317 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -75.449866 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -56.410212 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -54.120259 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  54.123448 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  43.466183 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -107.690899 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -51.550405 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  46.108864 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -42.061267 $& $ ^{1}d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  52.266621 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  39.848058 $& $ ^{1}d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -35.041864 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -64.044497 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -44.877555 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  91.038990 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -69.386457 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  74.268291 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  32.900821 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -150.145263 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  36.715987 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -92.671106 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -36.817420 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  49.394907 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -93.922478 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  101.241522 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -43.351517 $\\[0.4em] 

& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -49.739534 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  124.985600 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  215.504057 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  41.169173 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -79.617878 $& $ d^{B_{1u}^{}B_{1u}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  25.688675 $& $ d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  26.549790 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  34.599085 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -7.186164 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  20.178862 $& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -24.443842 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -50.548504 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  15.968420 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  72.020360 $& $ d^{B_{1u}^{}E_{g}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -34.538949 $& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -19.886988 $\\[0.4em] 

& $ ^{1}d^{B_{1u}^{}E_{g}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  11.427654 $& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  20.990006 $& $ ^{1}d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -27.259112 $& $ d^{B_{1u}^{}E_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  37.320448 $\\[0.4em] 

& $ d^{B_{1u}^{}E_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -51.887102 $& $ d^{B_{1u}^{}E_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -35.467788 $& $ d^{B_{1u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -3.063927 $& $ d^{B_{1u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -4.151623 $\\[0.4em] 

& $ ^{1}d^{B_{1u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.455877 $& $ d^{B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  54.848977 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  70.059835 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  50.907173 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -50.517103 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  40.647173 $& $ ^{1}d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  37.866055 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -144.893274 $\\[0.4em] 

& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -70.456659 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -78.196045 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  14.874642 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  20.974575 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -4.776593 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  24.016139 $& $ ^{3}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  10.745252 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -49.067024 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.869905 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -41.163185 $& $ ^{3}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -28.610947 $& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  75.693389 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.012748 $& $ ^{2}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  34.129834 $& $ ^{3}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  55.645270 $& $ d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -2.850285 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  22.768410 $& $ ^{2}d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -25.149502 $& $ d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  29.566160 $& $ ^{1}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  4.015765 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -17.155188 $& $ ^{3}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  35.346725 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -71.810064 $& $ ^{1}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  36.251114 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -56.423344 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  93.697980 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -13.755977 $& $ ^{2}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  23.522875 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -45.104584 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -19.021731 $& $ ^{2}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -25.707834 $& $ ^{3}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -51.288766 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  27.634875 $& $ ^{1}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -19.322103 $& $ ^{2}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  16.221393 $& $ ^{3}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  57.473680 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  46.306799 $& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  54.918055 $& $ ^{2}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  63.887273 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -83.013305 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -50.218721 $& $ ^{2}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -70.843751 $& $ ^{3}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -66.603755 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  209.096538 $\\[0.4em] 

& $ ^{1}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  52.768146 $& $ ^{2}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  47.902129 $ &  & \\[0.4em] 

\hline
\end{longtable*}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Second order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5602 \AA. The units are eV/\AA$^2$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma } $ & $  11.203346 $& $ d^{T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma } $ & $  10.316931 $& $ d^{A_{1g}^{}A_{1g}^{}}_{L L } $ & $  15.803315 $& $ d^{E_{g}^{}E_{g}^{}}_{L L } $ & $  8.418678 $\\[0.4em] 

& $ d^{A_{2u}^{}A_{2u}^{}}_{L L } $ & $  29.862475 $& $ d^{A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L L } $ & $  6.812328 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L L } $ & $  8.506553 $& $ d^{E_{u}^{}E_{u}^{}}_{L L } $ & $  7.522995 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L L } $ & $ -2.342394 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L L } $ & $  6.676590 $& $ d^{A_{1}^{}A_{1}^{}}_{\Delta\bar{\Delta}} $ & $  33.320266 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{\Delta\bar{\Delta}} $ & $  14.635534 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta\bar{\Delta}} $ & $  17.191623 $& $ d^{B_{2}^{}B_{2}^{}}_{\Delta\bar{\Delta}} $ & $  6.741835 $& $ d^{E_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $  7.917001 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $ -3.432796 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $  0.130189 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  3.394426 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  0.867236 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  11.141199 $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}}_{\bar{A}A} $ & $  26.047208 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $ -2.047148 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  9.104266 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  13.644910 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $ -2.663282 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  14.650424 $& $ d^{A_{2}^{}A_{2}^{}}_{\bar{A}A} $ & $  7.543408 $& $ d^{B_{1}^{}B_{1}^{}}_{\bar{A}A} $ & $  2.911873 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $ -2.495034 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  0.424741 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  13.928544 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $ -1.622338 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  6.810778 $& $ d^{B_{2}^{}B_{2}^{}}_{\bar{A}A} $ & $  7.513993 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}A} $ & $ -2.308261 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}A} $ & $  7.518469 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}}_{X X } $ & $  19.257494 $& $ d^{E_{g}^{}E_{g}^{}}_{X X } $ & $  3.493422 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X } $ & $  36.393947 $& $ d^{B_{1u}^{}B_{1u}^{}}_{X X } $ & $  1.393357 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}}_{X X } $ & $  11.135916 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X } $ & $ -0.191214 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X } $ & $  8.926653 $& $ d^{A_{1}^{}A_{1}^{}}_{\bar{W}W} $ & $  18.420807 $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}}_{\bar{W}W} $ & $  9.113570 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{W}W} $ & $  0.113306 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{W}W} $ & $  12.325697 $& $ d^{A_{2}^{}A_{2}^{}}_{\bar{W}W} $ & $  2.052342 $\\[0.4em] 

& $ d^{B_{2}^{}B_{2}^{}}_{\bar{W}W} $ & $  2.780329 $& $ d^{E_{}^{}E_{}^{}}_{\bar{W}W} $ & $  21.078281 $& $ d^{E_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\bar{W}W} $ & $  1.645393 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\bar{W}W} $ & $  7.633513 $\\[0.4em] 

\hline
\end{longtable*}
%\documentclass[onecolumn,aps,floatfix]{revtex4-2}
%\usepackage{amsmath,graphics,epsfig,color,verbatim,amsfonts,tensor}
%\usepackage{longtable}
%\begin{document}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Third order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5602 \AA. The units are eV/\AA$^3$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma } $ & $ -41.546756 $& $ d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma } $ & $ -50.936806 $& $ d^{T_{2g}^{}A_{1}^{}A_{1}^{}}_{\Gamma \bar{A}A} $ & $  31.106155 $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -8.091566 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  1.914188i $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  5.525065 $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  34.302036i $& $ d^{T_{2g}^{}A_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $  3.963269i $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.846732i $& $ d^{T_{1u}^{}A_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -20.277643 $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  20.882804i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -7.387762 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  15.518296i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -3.488960 $& $ d^{T_{1u}^{}A_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -11.050003i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  4.429284i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.226293 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.029561 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -19.684185i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.348201i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $  4.599375i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -1.823212 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -6.577345i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  19.949119 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -8.649491i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  3.530474 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -15.624527i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  12.577997i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  18.409799 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $ -10.628412i $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -10.749300i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -1.215483 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  3.785480i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -17.604878 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -0.502118i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -24.824612 $\\[0.4em] 

& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  1.038515i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -4.007112i $& $ d^{T_{2g}^{}A_{2}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.490329 $& $ d^{T_{1u}^{}A_{2}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -10.494218i $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  16.931094i $& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -1.557345i $& $ d^{T_{2g}^{}A_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  0.475407i $& $ d^{T_{1u}^{}A_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  18.360474 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.285945i $& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -13.863714 $& $ d^{T_{2g}^{}B_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -1.755579 $& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  10.923575 $\\[0.4em] 

& $ d^{T_{1u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  8.082659i $& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.538825 $& $ d^{T_{1u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  9.972223i $& $ d^{T_{2g}^{}B_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.883439i $\\[0.4em] 

& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -6.652976i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.463514 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  8.310475 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  4.792810i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -13.147720i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  10.290371i $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  10.588215 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  1.615871i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.245801i $& $ d^{T_{2g}^{}B_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -15.941523 $& $ d^{T_{2g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  11.089347 $& $ d^{T_{1u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -0.121430i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.553880 $& $ d^{T_{2g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma X X } $ & $ -17.285696 $& $ d^{T_{1u}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  31.010597 $& $ d^{T_{1u}^{}A_{1g}^{}E_{u}^{}}_{\Gamma X X } $ & $ -25.864761 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  27.329659 $& $ d^{T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X X } $ & $  21.386661 $& $ d^{T_{1u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  30.684545 $& $ d^{T_{1u}^{}B_{1u}^{}E_{g}^{}}_{\Gamma X X } $ & $ -14.646310 $\\[0.4em] 

& $ d^{T_{1u}^{}E_{g}^{}E_{u}^{}}_{\Gamma X X } $ & $ -14.303271 $& $ d^{T_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  15.328418 $& $ d^{T_{2g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  25.885781 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma X X } $ & $  12.653388 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $ -26.801862 $& $ d^{T_{2g}^{}B_{1u}^{}E_{u}^{}}_{\Gamma X X } $ & $ -10.181429 $& $ d^{T_{2g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  11.978083 $& $ d^{T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma X X } $ & $ -19.828509 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  10.284297 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $ -32.648934 $& $ d^{A_{1g}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $  25.438149 $& $ d^{A_{1g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -13.700970 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  1.260622 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -1.010055 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -0.740175 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -20.650333 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $  17.410172 $& $ d^{A_{1g}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -0.109301 $& $ d^{A_{1g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.292836 $& $ d^{A_{1g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.049615 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -25.898535 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -14.333962 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -14.586968 $& $ d^{A_{1g}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  22.414689 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -18.679906 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  14.988684 $& $ d^{E_{g}^{}A_{1}^{}A_{2}^{}}_{X AA} $ & $  3.881378i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{X AA} $ & $  7.384383i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{X AA} $ & $  3.427013i $& $ d^{E_{g}^{}B_{2}^{}B_{1}^{}}_{X AA} $ & $ -7.402225i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X AA} $ & $  6.102899i $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  14.152764i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -10.220375i $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.681427i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  0.855698i $& $ d^{E_{g}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -3.874055i $\\[0.4em] 

& $ d^{E_{g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -14.772424i $& $ d^{E_{g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.468237i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  3.788078i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.960664i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.965564i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  11.203143i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.194355i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.500529i $\\[0.4em] 

& $ d^{E_{g}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $  0.128316i $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  1.252378i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -26.594216 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.752818 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.449360 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  21.878464 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -12.336811 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -3.348482 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  0.611992 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.072454 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.082610 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $  26.454217 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -14.643315 $& $ d^{B_{1u}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -12.511910 $& $ d^{B_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -2.676751 $& $ d^{B_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.173184 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $ -1.549435 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.326009 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -7.357419 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  3.811029 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -10.989331 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -14.036381 $& $ d^{B_{1u}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $ -12.039672 $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  9.739053 $\\[0.4em] 

& $ d^{E_{u}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $  1.169584i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -4.760093i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -18.115690i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  4.308173i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  10.583166i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  0.548311i $& $ d^{E_{u}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $  9.892004i $& $ d^{E_{u}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -2.290635i $\\[0.4em] 

& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.796087i $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  6.610407i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.997117i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  0.088589i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.941816i $& $ d^{E_{u}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  1.409079i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.834617i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -10.354308i $\\[0.4em] 

& $ d^{E_{u}^{}A_{1}^{}B_{2}^{}}_{X AA} $ & $ -1.816229i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  2.317451i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -10.228313i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  6.696361i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -5.149044i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  10.247798i $& $ d^{E_{u}^{}A_{2}^{}B_{1}^{}}_{X AA} $ & $  7.340838i $& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -9.848991i $\\[0.4em] 

& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -8.179963i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $ -11.589283i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  4.359032i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  26.021020i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -5.818023i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -11.132478i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -2.106298i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $ -1.009243i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $  0.242213i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -8.068093i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -6.988502i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -20.858921i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.081947i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.232219i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  2.766094i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  2.472026i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.663267i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}B_{2}^{}}_{X AA} $ & $  11.964010i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -5.412356i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $  12.306954i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -8.924452i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -0.658878i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -2.579690i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}B_{1}^{}}_{X AA} $ & $ -7.417712i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  12.946462i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.539491i $& $ d^{A_{1}^{}A_{1}^{}A_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.925698 $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.144605 $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  20.953884 $& $ d^{A_{1}^{}A_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.744422i $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.879177i $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.248064i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.600887 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.531367 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.610087i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.999762i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.093527i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -11.839198i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.337910 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.987055 $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.451577 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.682013i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -12.430768i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.158517i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.271591i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.027565 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.022706 $& $ d^{A_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.944403 $\\[0.4em] 

& $ d^{A_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.268479 $& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.458650 $& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.598728 $& $ d^{A_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  15.416791i $\\[0.4em] 

& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.134539i $& $ d^{A_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.657581 $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.620510 $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.573891 $\\[0.4em] 

& $ d^{A_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.427231i $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.111402i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.989005 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -11.000710 $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.981903i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.588894i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.020254 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.455796i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.125293i $& $ d^{A_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.118101 $& $ d^{A_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.245843 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.928558 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.768224 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.206714 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.608124i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.307881i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  14.216083i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.204909 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.207484i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.454725i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.570317i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.925710i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.724886 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.978746 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.664734 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.345912 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.877495 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.350726 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.463426i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.259653i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.887117 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.033975 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.046611 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.233930i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.818099i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.385955 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.206012 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.306508i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.618164i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.320828 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.665062i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.746819i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.748586 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.479719 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.997059 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -14.115412 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.934235i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.851156i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.368495i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.925859 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.398717 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.957588 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.747235 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.879297i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.484875i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.302847 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.379993 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.138473 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.947990i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.283643i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -20.525549 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.087200 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  13.354934i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.987021i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.448282 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.719960i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.102674i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -16.063332 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.351691 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.686738 $& $ d^{A_{2}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.341852i $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.204247i $\\[0.4em] 

& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.012029i $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.450927i $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.851087i $& $ d^{A_{2}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.765229 $\\[0.4em] 

& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.303114 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.898993i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.834408 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.968342 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.245449 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.120434 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.004336i $& $ d^{B_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.041847i $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.417130i $& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.987777i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.319757i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.909961i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.761617 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.399271 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.341599i $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.508150 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.965512 $& $ d^{B_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.870202i $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.556421i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.317387i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.242398i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.035760i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.261601i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  9.061149 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.755825 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.735929i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.564363i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.880588i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.610494i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.904771i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.766010i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.848178i $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  25.608472 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.624852 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.122199 $& $ d^{A_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -23.420438i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.871512 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.764524 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.450554i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.385420i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.580293i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.508124i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.456040 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.185905 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.626060 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.527242i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.736765i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -12.982769i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.267390i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -20.166178 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  13.656399 $& $ d^{A_{2}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.474047 $\\[0.4em] 

& $ d^{A_{2}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.379541 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  15.383518 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.199477 $& $ d^{A_{2}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.308870i $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.302674i $& $ d^{B_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.520390 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.689052 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.118079 $\\[0.4em] 

& $ d^{B_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.053074i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.618274i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  22.768383 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.834857 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.025518i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.475162i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.033718 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  14.671595i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.517386i $& $ d^{B_{2}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.305745 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.156318 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.310190 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  12.960733 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.031074 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.181970i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.307442 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.422680i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.356305i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.802249i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.328447i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.961300 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.315521 $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.768312 $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.021377 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.984094 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.699169 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.033950i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.599184i $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.375405 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.256447 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.399258 $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.225917i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.313404i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.558314 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.893581 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.649397i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.340041i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  11.434907 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.798828i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.217313i $\\[0.4em] 

& $ d^{B_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.343329 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.791037 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.435111 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.596849 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -14.339131i $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.866560 $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.417827 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.844018 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.602542 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.139383i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.520498i $& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.155668 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.526019 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.661996 $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  13.896688i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.194664i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  18.864577 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.284655 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.906239i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.147347i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.310635 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.438089i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.232099i $& $ d^{B_{2}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.457369 $\\[0.4em] 

& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.279797 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.448923 $& $ d^{A_{2}^{}A_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.376637i $& $ d^{B_{1}^{}B_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.660015i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.899558i $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.217261i $& $ d^{B_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.356735 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.368385 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.259734i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.668819i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.241558 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.198374 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.192897i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.519866 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.084923 $& $ d^{B_{2}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.811019i $\\[0.4em] 

& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.716041i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.000579i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.278908i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.180537 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.003920 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.333544 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.124746 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.581165i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.000277 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.477596 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.531886i $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.293646i $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.367234 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.203723 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.360231 $& $ d^{A_{1g}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  24.406010 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -19.728046 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.641449i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -19.708056i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.717164i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.582463i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.676196i $& $ d^{B_{1u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.831750 $& $ d^{B_{1u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.310892 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.132844 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.357025 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.003373 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.175228 $\\[0.4em] 

& $ d^{E_{g}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -23.284980 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.214852 $& $ d^{E_{g}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.200045i $& $ d^{E_{g}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.768662i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  20.535878i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.961184i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.648532i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.051527i $\\[0.4em] 

& $ d^{E_{u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.946635i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.042642i $& $ d^{E_{u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.402672 $& $ d^{E_{u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.693721 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.538097 $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.955122 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  17.068855i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.385880i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.857169i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.296169i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -25.193660 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.271878 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.328413 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.104952 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.946804 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.953866 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.476374 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.889734 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  16.325998i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.886373i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.200692i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.751842i $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.482579 $& $ d^{B_{1u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.311873 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.351635 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.942259 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -12.740190 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.262389 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.891584 $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.909900i $& $ d^{E_{g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.193553i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.061788i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.151988i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.819969i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.333217i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.253852i $\\[0.4em] 

& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.226237 $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.071674 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.944170 $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.745914 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.264979i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.578216i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.378958i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.799320 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.826154 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.683990 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.905400 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.231358 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.882201 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.561091 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.759134i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -29.232076i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  18.243951i $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.403976 $& $ d^{B_{1u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.292937 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.856643 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.252985 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.892253 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.827611 $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -15.106305i $\\[0.4em] 

& $ d^{E_{g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.396151i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.053496i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.446102i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.282240i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  13.056300i $& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.515478 $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.075911 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.684148 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.225197 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  24.060494i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -15.733034i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.678466 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.180866 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -16.933627 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.272916 $& $ d^{A_{1g}^{}A_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.986580 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.463989 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.115368 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -12.446172 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.603577i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -19.294145i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  22.573447i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.302139i $& $ d^{B_{1u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.702613 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.651593 $& $ d^{E_{g}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.919360 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.755817 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.628503 $\\[0.4em] 

& $ d^{E_{g}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.184822i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.831305i $& $ d^{E_{u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.915354i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.950567i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.365567i $& $ d^{E_{u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.877752 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.437641 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.803210i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.038830i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.448690i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.636886 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.681673 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.570998 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.516734 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -12.152548 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.720886i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.615684i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.559010i $& $ d^{B_{1u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.722279 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.129635 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.620500 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.772964 $& $ d^{E_{g}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.894472i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.757109i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.816587i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.845703i $& $ d^{E_{u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.268756 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.850260 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.757803i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.886840i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.290978 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.614720 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  23.102230 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.717462 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.282582i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.768506i $\\[0.4em] 

& $ d^{B_{1u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.980848 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.542607 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.526937 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.743502i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.692413i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.400786i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.882574 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.936174 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.177944i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.557862 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.457213 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.665438 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  18.638684i $& $ d^{B_{1u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.995532 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.040521 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.004237i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.233972i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.405482 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.704702 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.099818 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.591574 $& $ d^{A_{1g}^{}B_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.081466 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.578465 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.537192i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.006220i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.706388 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.370559i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.713618i $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.587627 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.670125i $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X_{2} X_{1} X } $ & $ -20.694667 $& $ d^{A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{2} X_{1} X } $ & $  19.717342 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  18.157375 $& $ d^{A_{1g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -23.177722 $& $ d^{A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X_{2} X_{1} X } $ & $ -16.006225 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -13.575482 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  20.646176 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -28.210450 $& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{2} X_{1} X } $ & $  8.662641 $& $ d^{E_{g}^{}A_{2u}^{}B_{1u}^{}}_{X_{2} X_{1} X } $ & $ -19.898745 $\\[0.4em] 

& $ d^{E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.415798 $& $ d^{E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  11.691167 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2u}^{}}_{X_{2} X_{1} X } $ & $ -19.618729 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  9.620071 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.418890 $& $ ^{1}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.579612 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}A_{2u}^{}}_{X_{2} X_{1} X } $ & $  35.172299 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  15.369219 $\\[0.4em] 

\hline
\end{longtable*}
%\documentclass[onecolumn,aps,floatfix]{revtex4-2}
%\usepackage{amsmath,graphics,epsfig,color,verbatim,amsfonts,tensor}
%\usepackage{longtable}
%\begin{document}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Fourth order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5602 \AA. The units are eV/\AA$^4$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  204.066428 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $ -163.708334 $& $ d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  24.039865 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  18.248430 $\\[0.4em] 

& $ ^{2}d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  103.903736 $& $ d^{T_{1u}^{}T_{1u}^{}T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  127.276176 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  601.839187 $& $ d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $ -53.460160 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  85.586456 $& $ d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  9.182876 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  79.781704 $& $ d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  13.386701 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  114.103614 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -67.875605 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $ -18.553171 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  37.127425 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  25.943192 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  24.275144 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -62.775122 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -63.730592 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  23.068105 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -15.662671 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  62.587127 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -37.194041 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  38.540136 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  78.041771 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  29.510985 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -153.171749 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -63.438651 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -75.559650 $& $ d^{T_{1u}^{}T_{2g}^{}B_{1u}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  33.133809 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}B_{1u}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  17.506882 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  22.775022 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  50.722299 $& $ ^{2}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  10.333333 $& $ ^{3}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  30.176751 $\\[0.4em] 

& $ ^{4}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  42.997802 $& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -40.832857 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -51.759099 $& $ ^{2}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -57.201722 $\\[0.4em] 

& $ ^{3}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -28.513652 $& $ ^{4}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -46.052376 $& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -10.939622 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -71.209369 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  121.964953 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  129.071295 $& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -47.245976 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -282.040788 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -69.746229 $& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -222.501429 $& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  38.215913 $& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  215.898908 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $ -5.989066 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  39.983871 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $ -3.287288 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  34.657561 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -6.518570 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  54.801198 $& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -36.617710 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -177.891605 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  127.030954 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  12.332864 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -14.127003 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -110.830960 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  47.732199 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  69.602306 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  16.564702 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  248.179381 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -22.975345 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -3.664265 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -17.803367 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -4.309245 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -111.173011 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -90.062600 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -107.392925 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -155.222316 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  33.125709 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -19.063992 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  38.396681 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  126.993991 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  83.129009 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  178.459169 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  145.859192 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  450.335857 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -29.153073 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -73.055571 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  36.698455 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -36.874416 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  28.982100 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  16.189224 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -72.533954 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -41.352822 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  42.741456 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  39.675487 $& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -35.650996 $& $ ^{2}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  8.031337 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -67.147981 $& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  34.920774 $& $ ^{2}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  45.474195 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  54.623488 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.409062 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -49.984762 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  78.480300 $& $ d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  0.092988 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  11.858487 $& $ d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -15.965277 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -7.912826 $& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  9.835952 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  86.143014 $& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -20.914333 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -18.461221 $& $ ^{2}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -39.908938 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  62.239793 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  49.744724 $& $ d^{T_{2g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  33.853553 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  13.224657 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -5.077131 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -5.155741 $& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  12.449372 $& $ ^{2}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -43.191330 $\\[0.4em] 

& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  45.951044 $& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -37.420173 $& $ ^{2}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  48.251930 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -74.870864 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  81.101541 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -39.503676 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  28.457306 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  53.373733 $\\[0.4em] 

& $ ^{2}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  49.550605 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -57.378265 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -42.417254 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -31.686223 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.984706 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -23.135760 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  5.139136 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  13.319620 $\\[0.4em] 

& $ ^{2}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -14.996549 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -23.444715 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  24.571074 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  22.314962 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -29.419801 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -4.784230 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  4.386212 $& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  42.170781 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  29.775360 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  39.962489 $& $ ^{3}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  36.257882 $& $ ^{4}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  0.462060 $\\[0.4em] 

& $ ^{5}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  4.567087 $& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -54.103895 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -59.598018 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -23.347066 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  142.383079 $& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  52.990425 $& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -122.366245 $& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -77.317359 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -60.432325 $& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  95.283389 $& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -79.347779 $& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -84.403238 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  73.900066 $& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  111.256773 $& $ ^{2}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  49.938282 $& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -188.265794 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -86.700050 $& $ d^{T_{1u}^{}B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  41.038283 $& $ d^{T_{1u}^{}B_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -58.482105 $& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  32.772692 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  7.017816 $& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -43.781090 $& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.952299 $& $ ^{2}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -52.934133 $\\[0.4em] 

& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  83.286925 $& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  111.128445 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  32.651577 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -59.661933 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -68.271809 $& $ ^{2}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -27.421736 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  95.478838 $& $ ^{1}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  96.212050 $\\[0.4em] 

& $ ^{2}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  64.357306 $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -93.248328 $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X X X X } $ & $ -122.208179 $& $ d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -41.745048 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -45.991285 $& $ d^{A_{1g}^{}A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X X X X } $ & $  10.259745 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  13.210514 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -56.879981 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  35.485599 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X X X X } $ & $ -43.944105 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  46.020777 $& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X X X X } $ & $  21.498128 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -21.346001 $& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -190.427646 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -555.325533 $& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  24.774909 $\\[0.4em] 

& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  68.702310 $& $ d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $  11.901235 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  19.806614 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  36.949747 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -76.313721 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -49.979881 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -23.431600 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  14.844790 $\\[0.4em] 

& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  91.278317 $& $ ^{1}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  19.204987 $& $ ^{2}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -126.882375 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  79.921914 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -44.181892 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  4.967179 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -104.384069 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  131.296720 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -78.041103 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  40.379938 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -184.862512 $& $ d^{B_{1u}^{}B_{1u}^{}B_{1u}^{}B_{1u}^{}}_{X X X X } $ & $  24.131165 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -9.411738 $& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -44.611955 $& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  24.820129 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  106.032776 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -65.145049 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -54.520902 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -65.760293 $& $ d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  38.300916 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  0.435935 $& $ ^{2}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  220.947924 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -50.023157 $& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -123.996233 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  303.221144 $& $ ^{1}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  72.675104 $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X_{1} X_{1} X X } $ & $ -85.848051 $& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  17.953687 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  3.430730 $& $ d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -28.393990 $& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -41.067668 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  12.231569 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  61.550012 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -17.283165 $& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -19.429423 $& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  1.911023 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  33.907199 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -36.526234 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  22.456413 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -50.482451 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -44.246649 $& $ d^{A_{1g}^{}B_{1u}^{}A_{1g}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  35.874817 $& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  12.710873 $& $ ^{1}d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  13.231669 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -25.180253 $& $ ^{1}d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  16.296233 $& $ d^{A_{1g}^{}E_{g}^{}A_{1g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -23.356058 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  25.308249 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -36.825653 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  13.112376 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -26.571705 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  45.772177 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  15.631799 $& $ d^{A_{1g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  23.054061 $& $ d^{A_{1g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  16.779589 $& $ ^{1}d^{A_{1g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  14.255837 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -85.063869 $& $ d^{A_{1g}^{}E_{u}^{}A_{1g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  23.150370 $& $ d^{A_{1g}^{}E_{u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -53.599385 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -30.734942 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -11.779313 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  30.656991 $& $ ^{1}d^{A_{1g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -11.122788 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -10.493083 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  32.459184 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  50.133176 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  61.043405 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  25.692301 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -28.474781 $& $ ^{1}d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  44.856411 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  55.573425 $& $ ^{1}d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -32.851240 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  143.582349 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  56.799558 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  51.188621 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -34.164681 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  17.368105 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -26.334788 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -72.523318 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -47.804951 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  247.420205 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  47.257975 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  36.205747 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -102.527622 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -54.041367 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  46.575039 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -43.747545 $& $ ^{1}d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  50.590008 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  47.882945 $& $ ^{1}d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -20.537099 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -65.296762 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -50.374972 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  78.639453 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -75.748785 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  54.731965 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  27.800712 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -155.918545 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  21.055359 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -100.393920 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -31.719482 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  49.190847 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -74.597585 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  107.271163 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -42.758658 $\\[0.4em] 

& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -44.370129 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  104.073191 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  192.411677 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  28.370257 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -73.816055 $& $ d^{B_{1u}^{}B_{1u}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  47.595810 $& $ d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  27.347937 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  6.827322 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -13.903989 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  8.527565 $& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -18.341398 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -45.749452 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  7.539407 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  66.019474 $& $ d^{B_{1u}^{}E_{g}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -16.061043 $& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -27.180246 $\\[0.4em] 

& $ ^{1}d^{B_{1u}^{}E_{g}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.694559 $& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  10.725921 $& $ ^{1}d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -19.365601 $& $ d^{B_{1u}^{}E_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  28.027281 $\\[0.4em] 

& $ d^{B_{1u}^{}E_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -45.878698 $& $ d^{B_{1u}^{}E_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -48.493819 $& $ d^{B_{1u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -8.849678 $& $ d^{B_{1u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -2.522670 $\\[0.4em] 

& $ ^{1}d^{B_{1u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.167640 $& $ d^{B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  49.261839 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  57.819696 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  55.158112 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -63.916036 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  46.701269 $& $ ^{1}d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  26.353647 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -131.060374 $\\[0.4em] 

& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -105.901041 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -6.196773 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -66.922533 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  22.296572 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -0.026461 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  34.394089 $& $ ^{3}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  2.766707 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -42.307460 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -18.090426 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -33.874589 $& $ ^{3}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -28.336554 $& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  76.872425 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  4.450738 $& $ ^{2}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  48.257513 $& $ ^{3}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  24.712125 $& $ d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  7.038435 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  5.786202 $& $ ^{2}d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -10.776966 $& $ d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  39.089356 $& $ ^{1}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -15.293468 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -23.072630 $& $ ^{3}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  48.135346 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -77.769598 $& $ ^{1}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  40.034763 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -83.389794 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  99.094665 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -17.768543 $& $ ^{2}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  11.169037 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -44.243147 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -18.168570 $& $ ^{2}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -21.442441 $& $ ^{3}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -39.392944 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  61.531568 $& $ ^{1}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -2.483683 $& $ ^{2}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  23.908811 $& $ ^{3}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  44.751667 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  56.503144 $& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  45.837728 $& $ ^{2}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  79.607241 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -71.490328 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -39.539050 $& $ ^{2}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -69.522312 $& $ ^{3}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -57.631651 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  162.931133 $\\[0.4em] 

& $ ^{1}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  37.824999 $& $ ^{2}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  275.678104 $ &  & \\[0.4em] 

\hline
\end{longtable*}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Second order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5717 \AA. The units are eV/\AA$^2$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma } $ & $  11.446056 $& $ d^{T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma } $ & $  9.921400 $& $ d^{A_{1g}^{}A_{1g}^{}}_{L L } $ & $  15.539400 $& $ d^{E_{g}^{}E_{g}^{}}_{L L } $ & $  8.206198 $\\[0.4em] 

& $ d^{A_{2u}^{}A_{2u}^{}}_{L L } $ & $  29.353995 $& $ d^{A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L L } $ & $  6.926765 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L L } $ & $  8.354098 $& $ d^{E_{u}^{}E_{u}^{}}_{L L } $ & $  7.226230 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L L } $ & $ -2.124085 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L L } $ & $  6.503046 $& $ d^{A_{1}^{}A_{1}^{}}_{\Delta\bar{\Delta}} $ & $  32.820606 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{\Delta\bar{\Delta}} $ & $  14.385186 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta\bar{\Delta}} $ & $  16.921490 $& $ d^{B_{2}^{}B_{2}^{}}_{\Delta\bar{\Delta}} $ & $  6.553042 $& $ d^{E_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $  7.631204 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $ -3.288536 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $ -0.035593 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  3.225325 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  0.853115 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  10.926715 $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}}_{\bar{A}A} $ & $  25.594806 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $ -1.888047 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  9.078052 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  13.410682 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $ -2.657948 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  14.417503 $& $ d^{A_{2}^{}A_{2}^{}}_{\bar{A}A} $ & $  7.348525 $& $ d^{B_{1}^{}B_{1}^{}}_{\bar{A}A} $ & $  2.759298 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $ -2.429964 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  0.426699 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  13.580874 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $ -1.793820 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  6.666900 $& $ d^{B_{2}^{}B_{2}^{}}_{\bar{A}A} $ & $  7.242467 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}A} $ & $ -2.106446 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}A} $ & $  7.346836 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}}_{X X } $ & $  19.130310 $& $ d^{E_{g}^{}E_{g}^{}}_{X X } $ & $  3.225298 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X } $ & $  35.880597 $& $ d^{B_{1u}^{}B_{1u}^{}}_{X X } $ & $  1.263233 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}}_{X X } $ & $  10.937985 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X } $ & $  0.044732 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X } $ & $  8.587461 $& $ d^{A_{1}^{}A_{1}^{}}_{\bar{W}W} $ & $  18.138188 $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}}_{\bar{W}W} $ & $  8.739435 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{W}W} $ & $  0.339452 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{W}W} $ & $  12.147027 $& $ d^{A_{2}^{}A_{2}^{}}_{\bar{W}W} $ & $  1.915191 $\\[0.4em] 

& $ d^{B_{2}^{}B_{2}^{}}_{\bar{W}W} $ & $  2.611472 $& $ d^{E_{}^{}E_{}^{}}_{\bar{W}W} $ & $  20.628511 $& $ d^{E_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\bar{W}W} $ & $  1.815065 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\bar{W}W} $ & $  7.438312 $\\[0.4em] 

\hline
\end{longtable*}
%\end{document}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Third order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5717 \AA. The units are eV/\AA$^3$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma } $ & $ -54.076213 $& $ d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma } $ & $ -51.143035 $& $ d^{T_{2g}^{}A_{1}^{}A_{1}^{}}_{\Gamma \bar{A}A} $ & $  30.349903 $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -7.313766 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  2.238495i $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  6.069685 $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  33.284826i $& $ d^{T_{2g}^{}A_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $  4.507174i $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -3.437231i $& $ d^{T_{1u}^{}A_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -19.959802 $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  20.636224i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -6.772564 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  15.493271i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.182787 $& $ d^{T_{1u}^{}A_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -10.659395i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  4.376051i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.443805 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.215682 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -19.495775i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $  7.645277i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $  5.016893i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -1.767120 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -7.235246i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  19.426930 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -8.478635i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  3.512393 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -15.161648i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  11.748173i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  18.224529 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $ -10.577489i $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -10.615402i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -0.600303 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  3.714904i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -16.652687 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -0.501740i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -23.691434 $\\[0.4em] 

& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  1.117154i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -3.957171i $& $ d^{T_{2g}^{}A_{2}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.639033 $& $ d^{T_{1u}^{}A_{2}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -10.122166i $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  16.585910i $& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.046391i $& $ d^{T_{2g}^{}A_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -0.329139i $& $ d^{T_{1u}^{}A_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  17.717075 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.483614i $& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -13.705680 $& $ d^{T_{2g}^{}B_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.759796 $& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  11.105241 $\\[0.4em] 

& $ d^{T_{1u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  7.562593i $& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.513054 $& $ d^{T_{1u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  9.465907i $& $ d^{T_{2g}^{}B_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.492542i $\\[0.4em] 

& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -6.551348i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.815295 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  8.563839 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  4.762712i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -12.100424i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  9.607532i $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  9.614172 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  1.625592i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.072565i $& $ d^{T_{2g}^{}B_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -14.640168 $& $ d^{T_{2g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  10.721512 $& $ d^{T_{1u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -0.140951i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.059690 $& $ d^{T_{2g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma X X } $ & $ -17.277490 $& $ d^{T_{1u}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  30.599811 $& $ d^{T_{1u}^{}A_{1g}^{}E_{u}^{}}_{\Gamma X X } $ & $ -25.595934 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  26.140793 $& $ d^{T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X X } $ & $  19.617882 $& $ d^{T_{1u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  29.497541 $& $ d^{T_{1u}^{}B_{1u}^{}E_{g}^{}}_{\Gamma X X } $ & $ -13.871535 $\\[0.4em] 

& $ d^{T_{1u}^{}E_{g}^{}E_{u}^{}}_{\Gamma X X } $ & $ -15.037630 $& $ d^{T_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  14.558549 $& $ d^{T_{2g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  25.953516 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma X X } $ & $  12.246199 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $ -26.614293 $& $ d^{T_{2g}^{}B_{1u}^{}E_{u}^{}}_{\Gamma X X } $ & $ -9.706279 $& $ d^{T_{2g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  11.723389 $& $ d^{T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma X X } $ & $ -18.743216 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  10.096085 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $ -29.692253 $& $ d^{A_{1g}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $  24.665252 $& $ d^{A_{1g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -12.739421 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  0.977104 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -1.240253 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -0.931571 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -20.329365 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $  17.461736 $& $ d^{A_{1g}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -1.063751 $& $ d^{A_{1g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.335022 $& $ d^{A_{1g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.312303 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -25.419741 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -14.778223 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -14.556034 $& $ d^{A_{1g}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  22.556933 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -18.360197 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  14.475221 $& $ d^{E_{g}^{}A_{1}^{}A_{2}^{}}_{X AA} $ & $  3.414211i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{X AA} $ & $  8.464194i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{X AA} $ & $  3.556057i $& $ d^{E_{g}^{}B_{2}^{}B_{1}^{}}_{X AA} $ & $ -6.867635i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X AA} $ & $  5.780420i $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  13.954449i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -9.671915i $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.366452i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.293320i $& $ d^{E_{g}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -4.066952i $\\[0.4em] 

& $ d^{E_{g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -14.975064i $& $ d^{E_{g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -17.895497i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  3.708450i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.751759i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.549299i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  10.578557i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.268162i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.600337i $\\[0.4em] 

& $ d^{E_{g}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $ -0.142583i $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.315190i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -25.250096 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.811716 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.686355 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  20.807555 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -12.001110 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -3.186147 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  0.073006 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -17.541621 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.192667 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $  25.868193 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -14.560965 $& $ d^{B_{1u}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -11.730890 $& $ d^{B_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -2.119975 $& $ d^{B_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.251052 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $ -1.837237 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  7.628459 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -7.504651 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  3.414619 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -10.737877 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -13.992493 $& $ d^{B_{1u}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $ -11.688129 $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  8.890418 $\\[0.4em] 

& $ d^{E_{u}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $  0.447037i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -4.553519i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -17.974170i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  4.271647i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  10.565519i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  0.587794i $& $ d^{E_{u}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $  9.449528i $& $ d^{E_{u}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -2.326819i $\\[0.4em] 

& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.569618i $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  6.381738i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.020446i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  0.423695i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.578219i $& $ d^{E_{u}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  1.217310i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.830625i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -9.372759i $\\[0.4em] 

& $ d^{E_{u}^{}A_{1}^{}B_{2}^{}}_{X AA} $ & $ -1.471103i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  1.796170i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -10.555032i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  7.061681i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -5.120292i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  10.161648i $& $ d^{E_{u}^{}A_{2}^{}B_{1}^{}}_{X AA} $ & $  7.044401i $& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -9.657297i $\\[0.4em] 

& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -8.122170i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $ -11.706901i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  4.234841i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  25.747366i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -5.614036i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -10.991465i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -1.330761i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $ -1.098705i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $  0.132012i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -7.580069i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -6.956706i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -20.901661i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.040090i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.278417i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  2.881971i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  2.246645i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.978801i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}B_{2}^{}}_{X AA} $ & $  11.849311i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -4.418796i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $  11.947013i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -8.989563i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -0.062929i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -2.543544i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}B_{1}^{}}_{X AA} $ & $ -7.667315i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  12.938757i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.247499i $& $ d^{A_{1}^{}A_{1}^{}A_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.034354 $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.205763 $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  20.471205 $& $ d^{A_{1}^{}A_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.320424i $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.651076i $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.451896i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.338444 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.254780 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.653180i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.797897i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.891449i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -11.347445i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.713202 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.402189 $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.450237 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.523130i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -12.112346i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.001446i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.167500i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.382867 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.074000 $& $ d^{A_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.047898 $\\[0.4em] 

& $ d^{A_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.547808 $& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.351110 $& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.501810 $& $ d^{A_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  15.000086i $\\[0.4em] 

& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.883447i $& $ d^{A_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.896343 $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.615319 $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.278894 $\\[0.4em] 

& $ d^{A_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.086776i $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.002833i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.885442 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.658121 $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.156687i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.825480i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.090463 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.807168i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.464631i $& $ d^{A_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.453510 $& $ d^{A_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.032329 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.107097 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.225822 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.520901 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.119445i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.306908i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  13.638864i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.782031 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.770605i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.658680i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.366942i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.466233i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.276505 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.173226 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.578137 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.235409 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.933075 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.245287 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.212402i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.124339i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.483869 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.092683 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.152295 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.046446i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.313993i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.166488 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.359089 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.617518i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.779746i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.052099 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.243311i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.964587i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.060860 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.600851 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.178033 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -13.749630 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.743253i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.365797i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.554740i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.759316 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.567670 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.778770 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.312784 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.687626i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.142544i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.177982 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.751339 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.367147 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.964307i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.101312i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -19.587157 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.414697 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  13.759623i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.681736i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.073349 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.202638i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.709694i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -15.538768 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.342553 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.304689 $& $ d^{A_{2}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.404958i $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.656528i $\\[0.4em] 

& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.033649i $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.273411i $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.219007i $& $ d^{A_{2}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.510793 $\\[0.4em] 

& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.358849 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.988475i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.287276 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.854909 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.053665 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.809346 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.449806i $& $ d^{B_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.632233i $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.017813i $& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.756922i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.793228i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.900992i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.548647 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.290196 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.219539i $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.203566 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.843931 $& $ d^{B_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.023290i $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.693979i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.323632i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.888048i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.573982i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.055873i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.991114 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.429562 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.279616i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.277455i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.191704i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.853808i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.950861i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.575895i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.447222i $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  24.419018 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.037567 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.791159 $& $ d^{A_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -23.852604i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.556746 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.399625 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.024976i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.166143i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.665470i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.565037i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.011518 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.749620 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.564935 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.633586i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.745300i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -12.941819i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.171685i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -19.009288 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  13.347223 $& $ d^{A_{2}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.787543 $\\[0.4em] 

& $ d^{A_{2}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.968134 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  14.673221 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.845908 $& $ d^{A_{2}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.438722i $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.768523i $& $ d^{B_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.600097 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.638278 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.270486 $\\[0.4em] 

& $ d^{B_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.028088i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.775456i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  22.337757 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.548870 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.838096i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.035139i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.989713 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  14.768148i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.183196i $& $ d^{B_{2}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.383251 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.161204 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.139322 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  12.421048 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.205480 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.556756i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.631329 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.325342i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.185685i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.234093i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.044210i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.849910 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.273828 $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.470987 $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.020024 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.143703 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.623324 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.193818i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.636824i $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.706900 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.924636 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.082556 $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.088801i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.528229i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.581287 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.360526 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.754464i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.681961i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  11.152759 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.422377i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.239268i $\\[0.4em] 

& $ d^{B_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.581334 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.867161 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.439386 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.353149 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -14.173700i $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.327357 $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.280687 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.713245 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.250758 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.262749i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.491342i $& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.114424 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.515942 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.650730 $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  13.894826i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.827576i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  17.600216 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.570930 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.846337i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.728146i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.592045 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.963778i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.114197i $& $ d^{B_{2}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.365883 $\\[0.4em] 

& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.607117 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.418138 $& $ d^{A_{2}^{}A_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.273574i $& $ d^{B_{1}^{}B_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.796684i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.007620i $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.718979i $& $ d^{B_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.529802 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.793361 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.756412i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.666910i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.409789 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.084428 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.159170i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.282789 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.914746 $& $ d^{B_{2}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.182582i $\\[0.4em] 

& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.976370i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.833784i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.105243i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.879850 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.205007 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.994341 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.719131 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.526101i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.893032 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.048517 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.339190i $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.389067i $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.721075 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.655473 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.227411 $& $ d^{A_{1g}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  24.620483 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -19.175336 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.445087i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -19.018197i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.847739i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.920846i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.142402i $& $ d^{B_{1u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.232319 $& $ d^{B_{1u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.697846 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.803228 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.267792 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.981441 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.467756 $\\[0.4em] 

& $ d^{E_{g}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -22.724183 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.726241 $& $ d^{E_{g}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.126779i $& $ d^{E_{g}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.899808i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  19.705951i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  13.010342i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.174003i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.409145i $\\[0.4em] 

& $ d^{E_{u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.034407i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.025518i $& $ d^{E_{u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.433331 $& $ d^{E_{u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.471579 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.103993 $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.425027 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  16.603158i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.616478i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.344910i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.575399i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -24.112085 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.389415 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.404077 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.753616 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.525751 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.427018 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.960365 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.874004 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  16.032427i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.917239i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.471801i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.729430i $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.162035 $& $ d^{B_{1u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.818073 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.385639 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.800249 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.952758 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.245836 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.950446 $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.627774i $& $ d^{E_{g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.579197i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.411142i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.189562i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.541491i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.290631i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.155335i $\\[0.4em] 

& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.255639 $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.891973 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.522470 $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.579260 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.321521i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.595644i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.414912i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.901905 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.301479 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.613353 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.083062 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.675337 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.242891 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.320249 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.748183i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -28.727243i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  17.760094i $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.061203 $& $ d^{B_{1u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.974174 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.506070 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.130324 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.888582 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.127972 $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -15.565486i $\\[0.4em] 

& $ d^{E_{g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.913300i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.039284i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.798916i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.031217i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.690714i $& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.137911 $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.026549 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.491792 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.040001 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  23.986134i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.875229i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.565060 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.400057 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -16.843501 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.303601 $& $ d^{A_{1g}^{}A_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.116086 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.185594 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.237849 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -12.355036 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.825212i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.931871i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  22.072272i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.649992i $& $ d^{B_{1u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.708436 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.449531 $& $ d^{E_{g}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.063385 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.346511 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.511744 $\\[0.4em] 

& $ d^{E_{g}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.297786i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.266513i $& $ d^{E_{u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.690662i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.947773i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.709330i $& $ d^{E_{u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.700865 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.128221 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.451321i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.557314i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.507186i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.851660 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.803378 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.244332 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.519638 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.402540 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.588832i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.580173i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.549368i $& $ d^{B_{1u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.338739 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.227715 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.475596 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.716480 $& $ d^{E_{g}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.667347i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.831551i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.758337i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.562753i $& $ d^{E_{u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.293624 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.740778 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.603841i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.553624i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.268675 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.843049 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  23.203768 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.959942 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.192847i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.547849i $\\[0.4em] 

& $ d^{B_{1u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.952506 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.843203 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.565804 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.688414i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.218054i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.111101i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.760416 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.937615 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  14.744475i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.277698 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.108635 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.745804 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  18.301419i $& $ d^{B_{1u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.646549 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.996768 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.675105i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.620767i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.184374 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.792089 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.460617 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.264795 $& $ d^{A_{1g}^{}B_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.235498 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.759132 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.630128i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.678706i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.582312 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.469088i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.394198i $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.392318 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.461697i $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X_{2} X_{1} X } $ & $ -20.754326 $& $ d^{A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{2} X_{1} X } $ & $  17.715218 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  18.016111 $& $ d^{A_{1g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -22.974110 $& $ d^{A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X_{2} X_{1} X } $ & $ -15.385235 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -13.752770 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  19.630257 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -26.639146 $& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{2} X_{1} X } $ & $  6.900670 $& $ d^{E_{g}^{}A_{2u}^{}B_{1u}^{}}_{X_{2} X_{1} X } $ & $ -19.153926 $\\[0.4em] 

& $ d^{E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.346966 $& $ d^{E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  10.682282 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2u}^{}}_{X_{2} X_{1} X } $ & $ -19.758626 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  9.272595 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.435407 $& $ ^{1}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.952556 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}A_{2u}^{}}_{X_{2} X_{1} X } $ & $  34.174709 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  15.430590 $\\[0.4em] 

\hline
\end{longtable*}
%\documentclass[onecolumn,aps,floatfix]{revtex4-2}
%\usepackage{amsmath,graphics,epsfig,color,verbatim,amsfonts,tensor}
%\usepackage{longtable}
%\begin{document}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Fourth order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5717 \AA. The units are eV/\AA$^4$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  228.600647 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $ -14.782732 $& $ d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  51.712189 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  13.436510 $\\[0.4em] 

& $ ^{2}d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  106.876258 $& $ d^{T_{1u}^{}T_{1u}^{}T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  149.463978 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  555.615894 $& $ d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  2.820577 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  104.688354 $& $ d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $ -12.639582 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  64.636932 $& $ d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  11.113146 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  67.124909 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -63.601668 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  1.095535 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  31.342885 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  34.335773 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  20.524324 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -64.334986 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -75.530490 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  49.702355 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  10.789709 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  66.305191 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -111.068482 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  38.207815 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  57.734306 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  24.808336 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -189.364220 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -45.887219 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -71.469799 $& $ d^{T_{1u}^{}T_{2g}^{}B_{1u}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  16.656826 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}B_{1u}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  16.141968 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  38.497248 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  36.936891 $& $ ^{2}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  13.481002 $& $ ^{3}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  25.241756 $\\[0.4em] 

& $ ^{4}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  25.881276 $& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -48.590471 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -59.570221 $& $ ^{2}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -55.395782 $\\[0.4em] 

& $ ^{3}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -36.392630 $& $ ^{4}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -27.086706 $& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  1.704928 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -36.383062 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  99.351620 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  120.514508 $& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -59.186864 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -271.154791 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -84.449819 $& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -219.234389 $& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  69.552482 $& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  205.588268 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $ -5.001557 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  29.577808 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  16.597594 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  45.034144 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -14.645944 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  45.990644 $& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -56.224650 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -156.356297 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  109.431581 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  1.707447 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -13.861316 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -37.273370 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  37.510618 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  65.036465 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  5.199286 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  234.174262 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -39.443450 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -21.021433 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -10.688053 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -41.292111 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -108.729751 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -87.470367 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -111.693512 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -145.069314 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  28.061243 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  16.959320 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  19.288004 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  193.500255 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  60.641997 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  165.854048 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  152.386650 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  403.737890 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -9.210105 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -61.003446 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  42.474431 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.284132 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  20.445108 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -13.890203 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -64.307270 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -26.082051 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  51.162381 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  42.798739 $& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.930455 $& $ ^{2}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  9.627652 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -66.078639 $& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  38.226987 $& $ ^{2}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  58.589036 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  32.520000 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -47.629168 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -34.269659 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  66.361312 $& $ d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  6.781573 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  5.727682 $& $ d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.193694 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -9.029395 $& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  1.989847 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  75.567327 $& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -28.364068 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -16.733577 $& $ ^{2}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -43.936775 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  53.093704 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  44.088505 $& $ d^{T_{2g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  40.998524 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  31.757518 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  6.891429 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -16.394126 $& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  12.241328 $& $ ^{2}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -46.774458 $\\[0.4em] 

& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  50.126971 $& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -34.845112 $& $ ^{2}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  38.565216 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -83.286829 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  54.096984 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -41.039075 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  31.262785 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  63.308418 $\\[0.4em] 

& $ ^{2}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  38.659054 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -52.164935 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -35.416175 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -36.452578 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -34.861211 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.923870 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  10.700657 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  2.348157 $\\[0.4em] 

& $ ^{2}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -21.724706 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -41.264959 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  24.988978 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  26.698669 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -25.914368 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -0.833660 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  12.727941 $& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  46.356762 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  26.272080 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  32.023760 $& $ ^{3}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  48.221571 $& $ ^{4}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  13.593950 $\\[0.4em] 

& $ ^{5}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  20.224308 $& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -54.519262 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -62.405447 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -29.221579 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  132.459881 $& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  59.367171 $& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -121.423616 $& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -89.395370 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -71.389316 $& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  95.311992 $& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -79.807290 $& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -74.411682 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  72.461974 $& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  105.306104 $& $ ^{2}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  60.333060 $& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -185.215178 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -85.330310 $& $ d^{T_{1u}^{}B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  35.167754 $& $ d^{T_{1u}^{}B_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -56.055140 $& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  31.174558 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  6.568066 $& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -46.780495 $& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -34.768755 $& $ ^{2}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -52.392517 $\\[0.4em] 

& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  76.540800 $& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  115.246345 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  30.290632 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -53.102906 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -71.530431 $& $ ^{2}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -38.996362 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  88.661292 $& $ ^{1}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  94.057257 $\\[0.4em] 

& $ ^{2}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  76.469355 $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -87.168323 $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X X X X } $ & $ -88.752185 $& $ d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -12.905476 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  26.295599 $& $ d^{A_{1g}^{}A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X X X X } $ & $  26.967871 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -10.855473 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -65.049529 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  55.701682 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X X X X } $ & $ -39.570174 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  45.392973 $& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X X X X } $ & $  17.579471 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -37.386105 $& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -113.734258 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -48.356396 $& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  44.484113 $\\[0.4em] 

& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  82.991344 $& $ d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -6.550329 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  2.575751 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -9.507534 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -75.641093 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -65.550040 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -22.949505 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  21.503431 $\\[0.4em] 

& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  63.440950 $& $ ^{1}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  9.163107 $& $ ^{2}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -98.924500 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  130.348608 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -40.165321 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  11.411894 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -99.447460 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  148.916527 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -65.625696 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  33.429464 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -202.924174 $& $ d^{B_{1u}^{}B_{1u}^{}B_{1u}^{}B_{1u}^{}}_{X X X X } $ & $  66.863091 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  5.496298 $& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -36.838898 $& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  38.960708 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  77.670609 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -218.448205 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -50.651010 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -45.199081 $& $ d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  50.297482 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -10.982765 $& $ ^{2}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  201.593792 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -60.081761 $& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -138.489165 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  262.285105 $& $ ^{1}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  69.870288 $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X_{1} X_{1} X X } $ & $ -41.314163 $& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  52.506626 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  25.640248 $& $ d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -74.318500 $& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -81.328052 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -13.480027 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  64.149091 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.868897 $& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -37.400184 $& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -3.074414 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  37.518335 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -40.764385 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  30.711441 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -46.829894 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -54.201289 $& $ d^{A_{1g}^{}B_{1u}^{}A_{1g}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  27.949182 $& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  12.865538 $& $ ^{1}d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  2.100063 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -22.997410 $& $ ^{1}d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  3.469769 $& $ d^{A_{1g}^{}E_{g}^{}A_{1g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -28.988643 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  33.414242 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -42.494886 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.281381 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -36.063531 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  41.201811 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  72.400076 $& $ d^{A_{1g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -5.354851 $& $ d^{A_{1g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  3.067095 $& $ ^{1}d^{A_{1g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  17.886733 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -102.874704 $& $ d^{A_{1g}^{}E_{u}^{}A_{1g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  6.778946 $& $ d^{A_{1g}^{}E_{u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -45.915089 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -37.749813 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -17.048360 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  19.729416 $& $ ^{1}d^{A_{1g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -8.865237 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -6.828490 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  37.747027 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  43.348854 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  55.799488 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  26.513620 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -20.574368 $& $ ^{1}d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  37.115877 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  51.248615 $& $ ^{1}d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -30.211959 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  146.423974 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  73.578807 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  59.309893 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -19.451163 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.438997 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -33.953229 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -69.042593 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -47.619972 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  218.326969 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  47.612429 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  32.836167 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -103.407730 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -54.464595 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  47.792096 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -35.536831 $& $ ^{1}d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  47.157836 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  53.482343 $& $ ^{1}d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -30.915950 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -60.440085 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -41.255807 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  72.604374 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -74.367338 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  53.946227 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  32.747925 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -133.748657 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  28.942553 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -87.305596 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -33.212592 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  56.543650 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -67.034873 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  108.670761 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -46.306327 $\\[0.4em] 

& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -52.680018 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  102.459109 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  186.723120 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  29.088102 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -69.001751 $& $ d^{B_{1u}^{}B_{1u}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  50.218223 $& $ d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  7.105939 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  1.682955 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -5.946728 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  0.877387 $& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.886620 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -43.621107 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  30.831331 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  81.215217 $& $ d^{B_{1u}^{}E_{g}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -31.181157 $& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -18.674501 $\\[0.4em] 

& $ ^{1}d^{B_{1u}^{}E_{g}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  25.965356 $& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  28.892878 $& $ ^{1}d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -18.728660 $& $ d^{B_{1u}^{}E_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  27.859718 $\\[0.4em] 

& $ d^{B_{1u}^{}E_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -40.752115 $& $ d^{B_{1u}^{}E_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -35.503654 $& $ d^{B_{1u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -7.682896 $& $ d^{B_{1u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -7.815286 $\\[0.4em] 

& $ ^{1}d^{B_{1u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -10.539035 $& $ d^{B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  64.348372 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  55.572980 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  95.141501 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -57.555231 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  42.236451 $& $ ^{1}d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  25.798486 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -145.197620 $\\[0.4em] 

& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -31.738854 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -40.810423 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  5.860310 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -12.155087 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.053469 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  18.888472 $& $ ^{3}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -12.864249 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -53.653901 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -22.090781 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.501710 $& $ ^{3}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -32.731159 $& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  56.058595 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  14.411023 $& $ ^{2}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  25.944367 $& $ ^{3}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  8.200431 $& $ d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -11.696219 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.370474 $& $ ^{2}d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -5.614155 $& $ d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  28.332598 $& $ ^{1}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -22.137621 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -23.322046 $& $ ^{3}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  39.806602 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -62.869982 $& $ ^{1}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  38.472816 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -68.194472 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  99.822616 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -2.550463 $& $ ^{2}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  14.268243 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -31.500891 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -13.475477 $& $ ^{2}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -15.148031 $& $ ^{3}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -45.412166 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  31.755917 $& $ ^{1}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -3.026950 $& $ ^{2}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  28.001833 $& $ ^{3}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  44.323629 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  57.100589 $& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  50.222032 $& $ ^{2}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  81.548305 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -69.814811 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -27.807520 $& $ ^{2}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -70.530302 $& $ ^{3}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -65.826627 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  183.319254 $\\[0.4em] 

& $ ^{1}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  44.712622 $& $ ^{2}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  247.832066 $ &  & \\[0.4em] 

\hline
\end{longtable*}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Second order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5942 \AA. The units are eV/\AA$^2$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma } $ & $  10.731368 $& $ d^{T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma } $ & $  9.139516 $& $ d^{A_{1g}^{}A_{1g}^{}}_{L L } $ & $  15.077629 $& $ d^{E_{g}^{}E_{g}^{}}_{L L } $ & $  7.841429 $\\[0.4em] 

& $ d^{A_{2u}^{}A_{2u}^{}}_{L L } $ & $  28.403984 $& $ d^{A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L L } $ & $  7.159112 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{2u}^{}}_{L L } $ & $  8.045605 $& $ d^{E_{u}^{}E_{u}^{}}_{L L } $ & $  6.656453 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L L } $ & $ -1.707333 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{L L } $ & $  6.187658 $& $ d^{A_{1}^{}A_{1}^{}}_{\Delta\bar{\Delta}} $ & $  31.970357 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{\Delta\bar{\Delta}} $ & $  14.055809 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta\bar{\Delta}} $ & $  16.521171 $& $ d^{B_{2}^{}B_{2}^{}}_{\Delta\bar{\Delta}} $ & $  6.250437 $& $ d^{E_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $  7.038060 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $ -3.012463 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}E_{}^{}}_{\Delta\bar{\Delta}} $ & $ -0.352854 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  2.984175 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  0.858252 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{}^{}}_{\Delta\bar{\Delta}} $ & $  10.537277 $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}}_{\bar{A}A} $ & $  24.716388 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $ -1.510904 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  9.051922 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  12.988625 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $ -2.602096 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}A} $ & $  14.005879 $& $ d^{A_{2}^{}A_{2}^{}}_{\bar{A}A} $ & $  7.097220 $& $ d^{B_{1}^{}B_{1}^{}}_{\bar{A}A} $ & $  2.499146 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $ -2.236269 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  0.429849 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  12.876645 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $ -2.100770 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}A} $ & $  6.369717 $& $ d^{B_{2}^{}B_{2}^{}}_{\bar{A}A} $ & $  6.673285 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}A} $ & $ -1.689776 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}A} $ & $  7.055106 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}}_{X X } $ & $  18.544065 $& $ d^{E_{g}^{}E_{g}^{}}_{X X } $ & $  3.287444 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X } $ & $  34.875718 $& $ d^{B_{1u}^{}B_{1u}^{}}_{X X } $ & $  1.021588 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}}_{X X } $ & $  10.552980 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X } $ & $  0.491620 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X } $ & $  7.948026 $& $ d^{A_{1}^{}A_{1}^{}}_{\bar{W}W} $ & $  17.649482 $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}}_{\bar{W}W} $ & $  8.141910 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{W}W} $ & $  0.785008 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{W}W} $ & $  11.797441 $& $ d^{A_{2}^{}A_{2}^{}}_{\bar{W}W} $ & $  1.684058 $\\[0.4em] 

& $ d^{B_{2}^{}B_{2}^{}}_{\bar{W}W} $ & $  2.395198 $& $ d^{E_{}^{}E_{}^{}}_{\bar{W}W} $ & $  19.845570 $& $ d^{E_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\bar{W}W} $ & $  2.090679 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{}^{}}_{\bar{W}W} $ & $  7.147276 $\\[0.4em] 

\hline
\end{longtable*}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Third order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5942 \AA. The units are eV/\AA$^3$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma } $ & $ -63.996229 $& $ d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma } $ & $ -47.006050 $& $ d^{T_{2g}^{}A_{1}^{}A_{1}^{}}_{\Gamma \bar{A}A} $ & $  29.346713 $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -7.150878 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  1.943981i $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  6.161541 $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  31.864691i $& $ d^{T_{2g}^{}A_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $  3.811150i $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -3.032661i $& $ d^{T_{1u}^{}A_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -18.639198 $& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  19.323621i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -6.047773 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  14.985033i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -3.730084 $& $ d^{T_{1u}^{}A_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -10.876785i $& $ d^{T_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  3.940739i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.202430 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.388093 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -18.478635i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $  7.367873i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $  4.688464i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -2.442757 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -6.413091i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  18.538562 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -7.597330i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  3.530727 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -14.168384i $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  11.392909i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  17.564634 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $ -10.163873i $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -10.524558i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -0.789059 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  3.009722i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -15.774285 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -0.371657i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -22.816850 $\\[0.4em] 

& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  1.159677i $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -3.739193i $& $ d^{T_{2g}^{}A_{2}^{}A_{2}^{}}_{\Gamma \bar{A}A} $ & $ -7.622601 $& $ d^{T_{1u}^{}A_{2}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -9.396965i $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  15.164400i $& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -1.315245i $& $ d^{T_{2g}^{}A_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -0.087712i $& $ d^{T_{1u}^{}A_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  16.755475 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -9.184368i $& $ d^{T_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -13.235787 $& $ d^{T_{2g}^{}B_{1}^{}B_{1}^{}}_{\Gamma \bar{A}A} $ & $ -1.678203 $& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  10.638891 $\\[0.4em] 

& $ d^{T_{1u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  7.319025i $& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -4.499338 $& $ d^{T_{1u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  8.803861i $& $ d^{T_{2g}^{}B_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.053934i $\\[0.4em] 

& $ d^{T_{2g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -6.015857i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $ -3.097348 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  8.605666 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  5.138043i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -11.562011i $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.864867i $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Gamma \bar{A}A} $ & $  9.299192 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $  1.803894i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  8.260967i $& $ d^{T_{2g}^{}B_{2}^{}B_{2}^{}}_{\Gamma \bar{A}A} $ & $ -13.965495 $& $ d^{T_{2g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $  10.208569 $& $ d^{T_{1u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -0.250851i $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Gamma \bar{A}A} $ & $ -7.988398 $& $ d^{T_{2g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma X X } $ & $ -16.929580 $& $ d^{T_{1u}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  30.058595 $& $ d^{T_{1u}^{}A_{1g}^{}E_{u}^{}}_{\Gamma X X } $ & $ -24.850003 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  25.518315 $& $ d^{T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X X } $ & $  15.838472 $& $ d^{T_{1u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  29.011362 $& $ d^{T_{1u}^{}B_{1u}^{}E_{g}^{}}_{\Gamma X X } $ & $ -13.391128 $\\[0.4em] 

& $ d^{T_{1u}^{}E_{g}^{}E_{u}^{}}_{\Gamma X X } $ & $ -13.523136 $& $ d^{T_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  13.699118 $& $ d^{T_{2g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma X X } $ & $  24.748066 $& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma X X } $ & $  11.989822 $\\[0.4em] 

& $ d^{T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $ -24.860560 $& $ d^{T_{2g}^{}B_{1u}^{}E_{u}^{}}_{\Gamma X X } $ & $ -8.813991 $& $ d^{T_{2g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  10.924336 $& $ d^{T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma X X } $ & $ -16.357615 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $  9.585129 $& $ d^{T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X X } $ & $ -27.038064 $& $ d^{A_{1g}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $  24.124706 $& $ d^{A_{1g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -12.486156 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  0.605528 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -2.895827 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -0.939644 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -19.574331 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $  16.024100 $& $ d^{A_{1g}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -0.553362 $& $ d^{A_{1g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.343742 $& $ d^{A_{1g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.325399 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -26.205824 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -13.093959 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -13.831380 $& $ d^{A_{1g}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  20.977888 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -17.277515 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  14.141982 $& $ d^{E_{g}^{}A_{1}^{}A_{2}^{}}_{X AA} $ & $  3.069405i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{X AA} $ & $  7.424857i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{X AA} $ & $  2.711868i $& $ d^{E_{g}^{}B_{2}^{}B_{1}^{}}_{X AA} $ & $ -7.018729i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X AA} $ & $  5.873200i $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  13.370703i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -9.194818i $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.613020i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  0.985413i $& $ d^{E_{g}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -3.738115i $\\[0.4em] 

& $ d^{E_{g}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -13.601937i $& $ d^{E_{g}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -17.652054i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  3.753253i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.981697i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  7.846874i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  9.883976i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.397523i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  2.737950i $\\[0.4em] 

& $ d^{E_{g}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $ -0.096184i $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.248940i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -25.155737 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -18.796822 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.271942 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  20.452597 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -11.691830 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -3.072941 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  0.030451 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -16.807075 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -17.704679 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $  25.064145 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -14.162987 $& $ d^{B_{1u}^{}A_{1}^{}B_{1}^{}}_{X AA} $ & $ -11.319290 $& $ d^{B_{1u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -2.190536 $& $ d^{B_{1u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.808851 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $ -2.329880 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  8.107061 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -7.729522 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{X AA} $ & $  4.021298 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -10.356787 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -12.703109 $& $ d^{B_{1u}^{}A_{2}^{}B_{2}^{}}_{X AA} $ & $ -11.453424 $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  7.982232 $\\[0.4em] 

& $ d^{E_{u}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $  1.433484i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -4.116459i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -17.346461i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  4.146038i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  9.702982i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  0.913715i $& $ d^{E_{u}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $  8.971676i $& $ d^{E_{u}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -2.341857i $\\[0.4em] 

& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.448974i $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  5.788781i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  4.508732i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  0.271267i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  3.675345i $& $ d^{E_{u}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  1.021279i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.628193i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -9.148796i $\\[0.4em] 

& $ d^{E_{u}^{}A_{1}^{}B_{2}^{}}_{X AA} $ & $ -1.973349i $& $ d^{E_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  2.379833i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -9.656110i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  6.435238i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -4.868709i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  9.636382i $& $ d^{E_{u}^{}A_{2}^{}B_{1}^{}}_{X AA} $ & $  6.566678i $& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -9.384495i $\\[0.4em] 

& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -8.125545i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}A_{1}^{}}_{X AA} $ & $ -11.081139i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  4.685956i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $  24.934484i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -5.581672i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -10.885556i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X AA} $ & $ -2.108468i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}A_{2}^{}}_{X AA} $ & $ -1.147890i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}B_{1}^{}}_{X AA} $ & $ -0.032955i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -7.154815i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -6.581011i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -19.525654i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -0.967096i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  1.277192i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}B_{2}^{}}_{X AA} $ & $  2.695996i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  2.909191i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $  0.634006i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}B_{2}^{}}_{X AA} $ & $  11.638481i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -4.169391i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $  11.109871i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -8.341822i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{X AA} $ & $ -0.097076i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X AA} $ & $ -2.673372i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}B_{1}^{}}_{X AA} $ & $ -7.460094i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $  11.872509i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X AA} $ & $ -1.416621i $& $ d^{A_{1}^{}A_{1}^{}A_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.052065 $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.003737 $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  20.294914 $& $ d^{A_{1}^{}A_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.538586i $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.869799i $& $ d^{A_{1}^{}A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.733719i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.461667 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.190938 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.827422i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.188536i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.651286i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -10.912591i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.449491 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.645241 $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.188088 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.446220i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -11.478756i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.282807i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.861999i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.671860 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.066090 $& $ d^{A_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.211639 $\\[0.4em] 

& $ d^{A_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.413501 $& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  11.998412 $& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.700186 $& $ d^{A_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  14.266631i $\\[0.4em] 

& $ d^{A_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.253840i $& $ d^{A_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.809829 $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.831526 $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.252487 $\\[0.4em] 

& $ d^{A_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.725323i $& $ d^{A_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.794238i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.024264 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.717807 $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.753234i $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.700063i $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.957286 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.719578i $\\[0.4em] 

& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.188587i $& $ d^{A_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.361411 $& $ d^{A_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.225782 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.744695 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.323021 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.282315 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.561760i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.161359i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.088910i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.815930 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.623881i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.097161i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.954002i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.660082i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.734662 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.915439 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  12.699436 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.272036 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.757691 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.086464 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.424274i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.161355i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.658937 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.908304 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.141683 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.857256i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.214458i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.656675 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.025736 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.542420i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.348238i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.318433 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.457872i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.763648i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.041550 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.629596 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.193716 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -11.996798 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.846623i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.265375i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.615854i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.414829 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.720454 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.676827 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.424681 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  2.975711i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.067759i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.658317 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.323568 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.112638 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.692894i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.805119i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -18.837412 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.734977 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  13.171148i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -9.628122i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.107023 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.489797i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.876683i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -15.148323 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  10.980799 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.416834 $& $ d^{A_{2}^{}A_{2}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.736190i $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.844167i $\\[0.4em] 

& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.897832i $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -8.877686i $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.910828i $& $ d^{A_{2}^{}B_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -7.386387 $\\[0.4em] 

& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  5.758994 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.857188i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.186933 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.508222 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.264337 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.156509 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -0.090057i $& $ d^{B_{1}^{}B_{1}^{}B_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.523385i $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.373768i $& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -3.838051i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.860726i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.892874i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  1.222752 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.090747 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.729952i $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.908464 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.890844 $& $ d^{B_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -1.641777i $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.711170i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.551477i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.632331i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  0.223856i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  4.912430i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  8.704984 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -5.237809 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -6.364104i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.506779i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -2.337992i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{\bar{A}_{2}A_{1}A} $ & $  7.459430i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  6.014023i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $ -4.163307i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\bar{A}_{2}A_{1}A} $ & $  3.275396i $\\[0.4em] 

& $ d^{A_{1}^{}A_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  24.306409 $& $ d^{A_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.885315 $& $ d^{A_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.101348 $& $ d^{A_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -21.263387i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.330803 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.297233 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.107154i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.506465i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.317083i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.053715i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.506014 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.489746 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.861592 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.326245i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.864546i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -12.443388i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.631518i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -18.635260 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  12.434414 $& $ d^{A_{2}^{}A_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.903532 $\\[0.4em] 

& $ d^{A_{2}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.385104 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  14.092348 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.297936 $& $ d^{A_{2}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.509410i $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.603246i $& $ d^{B_{1}^{}B_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.191757 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.398036 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.183506 $\\[0.4em] 

& $ d^{B_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.104627i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.390996i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  21.863640 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.469322 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.023334i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.966670i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.320580 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  14.002231i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.120130i $& $ d^{B_{2}^{}B_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -11.018019 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.885094 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.223064 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  12.210889 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.090735 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.467312i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.142311 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.790111i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.124439i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.681322i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.245515i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.293234 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.105628 $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.317056 $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.127328 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.324030 $& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.277142 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.503895i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.338633i $\\[0.4em] 

& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.682270 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.908898 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.598928 $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.319569i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  9.693939i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.594873 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.045869 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.976716i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.691924i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  10.912470 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.129686i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.099018i $\\[0.4em] 

& $ d^{B_{2}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.026420 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.448496 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.698791 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.008906 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -13.288631i $& $ d^{A_{2}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.022161 $& $ d^{A_{2}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.214383 $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.335162 $\\[0.4em] 

& $ d^{A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.831100 $& $ d^{A_{2}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.028137i $& $ d^{A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.257176i $& $ d^{B_{1}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -2.971624 $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.141147 $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -7.181688 $& $ d^{B_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  12.847329i $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -8.159133i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  17.890513 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.547801 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -10.431932i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  8.340536i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.175897 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.767861i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.958711i $& $ d^{B_{2}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.049000 $\\[0.4em] 

& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.620339 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  1.495438 $& $ d^{A_{2}^{}A_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.522834i $& $ d^{B_{1}^{}B_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.513439i $\\[0.4em] 

& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  5.889683i $& $ d^{B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.896624i $& $ d^{B_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -1.458247 $& $ d^{B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.673072 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.022115i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.507081i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.119383 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  6.371458 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.055667i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.249437 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.333101 $& $ d^{B_{2}^{}B_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -9.767983i $\\[0.4em] 

& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $  7.261601i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -5.130537i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -6.909420i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.802844 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  2.584552 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  4.341198 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -3.113817 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  0.564934i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -4.950710 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $  3.656334 $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.618281i $& $ d^{B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{A_{2}A\bar{A}_{3}} $ & $ -0.028820i $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.881323 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.846532 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.817198 $& $ d^{A_{1g}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  23.383080 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.753592 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.289105i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.179006i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.327637i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.313764i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.242674i $& $ d^{B_{1u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -17.935628 $& $ d^{B_{1u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.419587 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.602203 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.298842 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.588572 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.025799 $\\[0.4em] 

& $ d^{E_{g}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -21.803791 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.679982 $& $ d^{E_{g}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.802049i $& $ d^{E_{g}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.303905i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  19.052320i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.176683i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.273023i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.102605i $\\[0.4em] 

& $ d^{E_{u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.553713i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.888881i $& $ d^{E_{u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  14.990716 $& $ d^{E_{u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.593699 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.128028 $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.829782 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.425514i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.570523i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.969030i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.777268i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -22.934480 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.221988 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.837575 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.649885 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.705079 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.179211 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -13.833628 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.550660 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  15.211758i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.135449i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.048905i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.823062i $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.214205 $& $ d^{B_{1u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.468998 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.215314 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.660768 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.706646 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.615577 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.447926 $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.374071i $& $ d^{E_{g}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.867375i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.477294i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.475641i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.008010i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.150836i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.085945i $\\[0.4em] 

& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.935448 $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.526814 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.505124 $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.960363 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.206052i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.750812i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.646525i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.741392 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.252497 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.326368 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.012836 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.872843 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.809179 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.902282 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.170649i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -27.807067i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  17.710515i $& $ d^{B_{1u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.913818 $& $ d^{B_{1u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.892680 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.881023 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.664152 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.707818 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.438346 $& $ d^{E_{g}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -15.202713i $\\[0.4em] 

& $ d^{E_{g}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.140167i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.315170i $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.264920i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -16.706824i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  12.062327i $& $ d^{E_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.342646 $& $ d^{E_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.290528 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  14.878355 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.380315 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  22.869915i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.619359i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.264835 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.554886 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -15.494468 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.643419 $& $ d^{A_{1g}^{}A_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.217778 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.523437 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.538543 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -11.646986 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.874119i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -18.653658i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  20.909417i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.648666i $& $ d^{B_{1u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.419813 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.737997 $& $ d^{E_{g}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.697425 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.060481 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.766684 $\\[0.4em] 

& $ d^{E_{g}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.325424i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.394608i $& $ d^{E_{u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  8.960693i $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.225164i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.289536i $& $ d^{E_{u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.833375 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.800264 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.679993i $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.625314i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.098919i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.771111 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}A_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.455749 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.885164 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -13.800821 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.788340 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.690159i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.722620i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.617500i $& $ d^{B_{1u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.516653 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.019806 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -10.563140 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.990870 $& $ d^{E_{g}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  10.435853i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.276010i $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.651768i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.674596i $& $ d^{E_{u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.749651 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.287915 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.384047i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.625411i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -4.277840 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.536499 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  21.433260 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  7.850363 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -14.183510i $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  11.728439i $\\[0.4em] 

& $ d^{B_{1u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.837635 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -1.905681 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.743222 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -9.209701i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  6.480651i $& $ d^{E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.388469i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.577033 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.104387 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  14.522511i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -13.968541 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.121188 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.915315 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  17.723036i $& $ d^{B_{1u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -7.278280 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.101785 $& $ d^{E_{g}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.238667i $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  2.709350i $& $ d^{E_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -6.909203 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  5.020059 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $  9.123193 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{2}]{\hspace{-0.2em}B}{}_{1}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -5.955356 $& $ d^{A_{1g}^{}B_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  3.262885 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  0.427355 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -3.013817i $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -2.424010i $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.090354 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -0.422923i $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}B_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  1.043874i $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $ -8.421872 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{X_{1} A\bar{A}_{5}} $ & $  4.221717i $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X_{2} X_{1} X } $ & $ -18.805444 $& $ d^{A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{2} X_{1} X } $ & $  16.937868 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  17.323507 $& $ d^{A_{1g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -22.009487 $& $ d^{A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X_{2} X_{1} X } $ & $ -14.927812 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -12.195754 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  18.625777 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -26.731892 $& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{2} X_{1} X } $ & $  6.514712 $& $ d^{E_{g}^{}A_{2u}^{}B_{1u}^{}}_{X_{2} X_{1} X } $ & $ -19.021613 $\\[0.4em] 

& $ d^{E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.239313 $& $ d^{E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  10.319694 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{2u}^{}}_{X_{2} X_{1} X } $ & $ -19.669140 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  8.516579 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -9.363617 $& $ ^{1}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $ -10.334520 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}A_{2u}^{}}_{X_{2} X_{1} X } $ & $  32.803767 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{2} X_{1} X } $ & $  13.376395 $\\[0.4em] 

\hline
\end{longtable*}
%\documentclass[onecolumn,aps,floatfix]{revtex4-2}
%\usepackage{amsmath,graphics,epsfig,color,verbatim,amsfonts,tensor}
%\usepackage{longtable}
%\begin{document}
\begin{longtable*}{lll|ll|ll|ll}
\caption{Fourth order irreducible derivatives for
UO$_2$ computed at $a=$ 5.5942 \AA. The units are eV/\AA$^4$.} \\
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endfirsthead
\hline\hline\\[-1em]
& Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\[0.4em]
\hline
\\[\dimexpr-\normalbaselineskip+0.2em]
\endhead
\hline\hline
\endfoot
& $ d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  150.033730 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  67.412321 $& $ d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  29.572698 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  14.974370 $\\[0.4em] 

& $ ^{2}d^{T_{1u}^{}T_{1u}^{}T_{2g}^{}T_{2g}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  57.254761 $& $ d^{T_{1u}^{}T_{1u}^{}T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  124.545021 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}T_{1u}^{}T_{1u}^{}}_{\Gamma \Gamma \Gamma \Gamma } $ & $  552.997707 $& $ d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  3.209651 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  64.165987 $& $ d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $ -23.315677 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}A_{1g}^{}}_{\Gamma \Gamma X X } $ & $  55.829441 $& $ d^{T_{2g}^{}T_{2g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -12.828741 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}A_{1g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  82.383466 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -78.732685 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $ -5.552620 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  34.344391 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  36.112898 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  26.813383 $& $ d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -58.910826 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -66.127896 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  7.362064 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -5.209125 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  53.954180 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -140.243097 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  22.524858 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  68.408672 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  18.646501 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{g}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $ -153.251675 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -66.918840 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -61.506617 $& $ d^{T_{1u}^{}T_{2g}^{}B_{1u}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  22.724894 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}B_{1u}^{}E_{g}^{}}_{\Gamma \Gamma X X } $ & $  18.010165 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  21.533298 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  37.251755 $& $ ^{2}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  2.461228 $& $ ^{3}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  18.632485 $\\[0.4em] 

& $ ^{4}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  29.591725 $& $ d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -29.441997 $& $ ^{1}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -57.751704 $& $ ^{2}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -47.388531 $\\[0.4em] 

& $ ^{3}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -33.496011 $& $ ^{4}d^{T_{1u}^{}T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -33.783789 $& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  11.574247 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -41.463381 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  73.495584 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $  112.746375 $& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -55.905329 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{\Gamma \Gamma X X } $ & $ -246.694644 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -57.967496 $& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -201.400959 $& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  83.983506 $& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  210.156125 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $ -4.486545 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  29.462659 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  16.344210 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma \Gamma X X } $ & $  32.783435 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -16.304660 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  59.102923 $& $ d^{T_{2g}^{}T_{2g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -42.920348 $& $ d^{T_{1u}^{}T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -154.764498 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  99.206241 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -4.423396 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -38.836926 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $ -63.207151 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  48.296988 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  68.564940 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  2.482266 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}E_{u}^{}}_{\Gamma \Gamma X X } $ & $  265.657900 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -35.653872 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -23.118671 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -26.203961 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -7.736050 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -92.646643 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -79.175409 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -84.582631 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $ -148.829040 $\\[0.4em] 

& $ d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  52.316567 $& $ ^{1}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  22.665277 $& $ ^{2}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  7.175182 $& $ ^{3}d^{T_{2g}^{}T_{2g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  103.692950 $\\[0.4em] 

& $ d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  61.482169 $& $ ^{1}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  126.381807 $& $ ^{2}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  149.537853 $& $ ^{3}d^{T_{1u}^{}T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma \Gamma X X } $ & $  475.631713 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}A_{1g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -23.050621 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -71.635857 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  46.242876 $& $ d^{T_{1u}^{}A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -22.385103 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  20.072740 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  2.097059 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -77.356188 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -43.465178 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  35.094454 $& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  33.375761 $& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -29.050503 $& $ ^{2}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  15.757203 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -59.891408 $& $ ^{1}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  41.380982 $& $ ^{2}d^{T_{1u}^{}A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  39.775581 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  12.977266 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -39.997652 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -28.187123 $& $ d^{T_{2g}^{}A_{1g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  73.790631 $& $ d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  6.702819 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  2.124898 $& $ d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -14.821632 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -19.570446 $& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  3.804970 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  77.380617 $& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -31.554328 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -14.859272 $& $ ^{2}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -35.555595 $\\[0.4em] 

& $ d^{T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  54.731271 $& $ ^{1}d^{T_{2g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  46.989205 $& $ d^{T_{2g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{\Gamma X_{2} X_{1} X } $ & $  21.430420 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  16.375777 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -12.216872 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -18.488099 $& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  23.387342 $& $ ^{2}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -46.182069 $\\[0.4em] 

& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  35.286973 $& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -41.847481 $& $ ^{2}d^{T_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  48.609218 $& $ d^{T_{1u}^{}E_{g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -77.237139 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}E_{g}^{}E_{g}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  77.028077 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -40.998192 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  32.197314 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  55.753035 $\\[0.4em] 

& $ ^{2}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  38.650328 $& $ d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -42.447817 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.058242 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -26.951242 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}A_{2u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -38.983432 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -23.468087 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  15.205148 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  8.471754 $\\[0.4em] 

& $ ^{2}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -9.095909 $& $ d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -31.122487 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  16.394434 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  35.502005 $\\[0.4em] 

& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -23.938861 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -5.161535 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  4.230037 $& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  43.376973 $\\[0.4em] 

& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  30.394694 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  20.021952 $& $ ^{3}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  42.184552 $& $ ^{4}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  10.259671 $\\[0.4em] 

& $ ^{5}d^{T_{2g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  6.297103 $& $ d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -56.645827 $& $ ^{1}d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -52.863742 $& $ ^{2}d^{T_{2g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -33.375866 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  118.052777 $& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  59.123576 $& $ d^{T_{1u}^{}A_{2u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -124.245947 $& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}B_{1u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -67.818765 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -60.961156 $& $ d^{T_{1u}^{}A_{2u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  91.412793 $& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -67.526441 $& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -80.690383 $\\[0.4em] 

& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  71.376758 $& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  103.986208 $& $ ^{2}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  52.817807 $& $ d^{T_{1u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -122.132526 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}A_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -90.472215 $& $ d^{T_{1u}^{}B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  36.388406 $& $ d^{T_{1u}^{}B_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -55.515829 $& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  28.532572 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  3.507761 $& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -38.059340 $& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -35.881670 $& $ ^{2}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -49.381459 $\\[0.4em] 

& $ d^{T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  80.010098 $& $ ^{1}d^{T_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  109.875172 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  28.072475 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -61.635486 $\\[0.4em] 

& $ ^{1}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -61.091207 $& $ ^{2}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -36.510348 $& $ d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  85.262820 $& $ ^{1}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  88.467998 $\\[0.4em] 

& $ ^{2}d^{T_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $  70.228377 $& $ d^{T_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}E}{}_{u}^{}}_{\Gamma X_{2} X_{1} X } $ & $ -95.339250 $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X X X X } $ & $ -35.398441 $& $ d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -27.915065 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -32.593466 $& $ d^{A_{1g}^{}A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X X X X } $ & $  12.432849 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  5.187540 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -39.843841 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  51.623860 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X X X X } $ & $ -42.857692 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  52.831572 $& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X X X X } $ & $  17.606153 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -31.714367 $& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -189.592282 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $ -285.283378 $& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  32.029438 $\\[0.4em] 

& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $  108.801279 $& $ d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X X X X } $ & $  18.739686 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  12.052525 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  9.560462 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -107.748049 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -46.230724 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -17.671206 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  27.428538 $\\[0.4em] 

& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  67.791357 $& $ ^{1}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -16.515757 $& $ ^{2}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -163.498603 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -31.737788 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X X X X } $ & $ -45.018729 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -2.735064 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -93.839610 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  154.704511 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -53.186094 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  37.500960 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -162.884654 $& $ d^{B_{1u}^{}B_{1u}^{}B_{1u}^{}B_{1u}^{}}_{X X X X } $ & $  34.577687 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -4.100500 $& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -30.269845 $& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  29.648556 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $  88.773961 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X X X X } $ & $ -96.572815 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -48.768280 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -52.083190 $& $ d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  41.009008 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  11.461450 $& $ ^{2}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  143.803627 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -66.883729 $& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $ -123.677007 $\\[0.4em] 

& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  213.461409 $& $ ^{1}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X X X X } $ & $  96.489616 $& $ d^{A_{1g}^{}A_{1g}^{}A_{1g}^{}A_{1g}^{}}_{X_{1} X_{1} X X } $ & $  21.754063 $& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  8.910811 $\\[0.4em] 

& $ d^{A_{1g}^{}A_{1g}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  15.186273 $& $ d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -33.731496 $& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -17.885302 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  2.511621 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  57.118389 $& $ d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -28.399481 $& $ ^{1}d^{A_{1g}^{}A_{1g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -23.868106 $& $ d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -14.833039 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  27.005456 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -41.371220 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  42.813562 $& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -46.863951 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -53.167675 $& $ d^{A_{1g}^{}B_{1u}^{}A_{1g}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  23.660470 $& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  16.249287 $& $ ^{1}d^{A_{1g}^{}B_{1u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -3.244200 $\\[0.4em] 

& $ d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -27.020718 $& $ ^{1}d^{A_{1g}^{}B_{1u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.585240 $& $ d^{A_{1g}^{}E_{g}^{}A_{1g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -18.665293 $& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  27.781976 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -45.372835 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  4.537272 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -30.565137 $& $ d^{A_{1g}^{}E_{g}^{}B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  52.650158 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  24.809912 $& $ d^{A_{1g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -5.346574 $& $ d^{A_{1g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  10.666506 $& $ ^{1}d^{A_{1g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  19.215322 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -72.812602 $& $ d^{A_{1g}^{}E_{u}^{}A_{1g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  17.243813 $& $ d^{A_{1g}^{}E_{u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -38.635782 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -34.932940 $\\[0.4em] 

& $ d^{A_{1g}^{}E_{u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -18.393744 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  19.915708 $& $ ^{1}d^{A_{1g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -13.066123 $& $ d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.945562 $\\[0.4em] 

& $ ^{1}d^{A_{1g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  22.744286 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  61.658678 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  62.781233 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  33.065939 $\\[0.4em] 

& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -31.892585 $& $ ^{1}d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  33.641389 $& $ d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  53.287069 $& $ ^{1}d^{A_{1g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -29.792204 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $  154.009174 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  58.659164 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  39.706512 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -37.765449 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  23.166182 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -13.929740 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -72.286849 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -53.125229 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  158.796853 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  59.577066 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  33.225208 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -96.750949 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -51.057285 $& $ d^{B_{1u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  50.856093 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -40.673010 $& $ ^{1}d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  53.292426 $\\[0.4em] 

& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  53.537930 $& $ ^{1}d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -16.433912 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}}_{X_{1} X_{1} X X } $ & $ -67.595482 $& $ d^{E_{g}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -40.473902 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  79.404532 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -72.784133 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  53.229752 $& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  37.435874 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -144.849695 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  24.602902 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -99.172646 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -32.248125 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}E_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  53.120312 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -62.977851 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  102.347030 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -40.611353 $\\[0.4em] 

& $ ^{1}d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -45.610076 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  123.199154 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  188.443573 $& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  26.611263 $\\[0.4em] 

& $ d^{\tensor*[^{2}]{\hspace{-0.2em}A}{}_{2u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -60.124279 $& $ d^{B_{1u}^{}B_{1u}^{}B_{1u}^{}B_{1u}^{}}_{X_{1} X_{1} X X } $ & $  42.839057 $& $ d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  33.318591 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  31.226798 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -17.419829 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  10.865243 $& $ d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -19.511320 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -37.341063 $\\[0.4em] 

& $ d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  11.637098 $& $ ^{1}d^{B_{1u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  67.197672 $& $ d^{B_{1u}^{}E_{g}^{}B_{1u}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -19.155304 $& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -10.806077 $\\[0.4em] 

& $ ^{1}d^{B_{1u}^{}E_{g}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.402700 $& $ d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  19.350304 $& $ ^{1}d^{B_{1u}^{}E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -17.389490 $& $ d^{B_{1u}^{}E_{u}^{}B_{1u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  27.450560 $\\[0.4em] 

& $ d^{B_{1u}^{}E_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -37.345885 $& $ d^{B_{1u}^{}E_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -36.581166 $& $ d^{B_{1u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  4.867832 $& $ d^{B_{1u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -2.800231 $\\[0.4em] 

& $ ^{1}d^{B_{1u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -12.058061 $& $ d^{B_{1u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  54.407115 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  56.550699 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $  56.731955 $\\[0.4em] 

& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -65.760952 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  41.751424 $& $ ^{1}d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  27.758964 $& $ d^{B_{1u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -129.773442 $\\[0.4em] 

& $ d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -65.482767 $& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -43.799756 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{g}^{}E_{g}^{}}_{X_{1} X_{1} X X } $ & $ -13.120289 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  15.391530 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -18.139899 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  33.038507 $& $ ^{3}d^{E_{g}^{}E_{g}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -11.930712 $& $ d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -34.692631 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -26.876698 $& $ ^{2}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -41.585863 $& $ ^{3}d^{E_{g}^{}E_{g}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -10.828510 $& $ d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  65.517004 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -6.374018 $& $ ^{2}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  30.432431 $& $ ^{3}d^{E_{g}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  27.944854 $& $ d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  6.982215 $\\[0.4em] 

& $ ^{1}d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  13.906337 $& $ ^{2}d^{E_{g}^{}E_{u}^{}E_{g}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -32.697809 $& $ d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  30.006230 $& $ ^{1}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -15.266695 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -30.388661 $& $ ^{3}d^{E_{g}^{}E_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  41.671017 $& $ d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -67.633401 $& $ ^{1}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  30.545407 $\\[0.4em] 

& $ ^{2}d^{E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{g}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -54.832989 $& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  96.170126 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $ -6.792320 $& $ ^{2}d^{E_{u}^{}E_{u}^{}E_{u}^{}E_{u}^{}}_{X_{1} X_{1} X X } $ & $  9.662236 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -37.135297 $& $ ^{1}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -15.016696 $& $ ^{2}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -23.509290 $& $ ^{3}d^{E_{u}^{}E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -45.454997 $\\[0.4em] 

& $ d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  37.743093 $& $ ^{1}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  5.039264 $& $ ^{2}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  32.003957 $& $ ^{3}d^{E_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  43.302697 $\\[0.4em] 

& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  57.609953 $& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  50.221784 $& $ ^{2}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  75.411990 $& $ d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -62.762974 $\\[0.4em] 

& $ ^{1}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -40.586191 $& $ ^{2}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -64.916014 $& $ ^{3}d^{E_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $ -55.171316 $& $ d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  186.452626 $\\[0.4em] 

& $ ^{1}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  51.333350 $& $ ^{2}d^{\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}\tensor*[^{1}]{\hspace{-0.2em}E}{}_{u}^{}}_{X_{1} X_{1} X X } $ & $  162.253421 $ &  & \\[0.4em] 

\hline
\end{longtable*}
